Faster Configuration Performance Bug Testing with Neural Dual-level Prioritization

As software systems become more complex and configurable, more performance problems tend to arise from the configuration designs. This has caused some configuration options to unexpectedly degrade performance which deviates from their original expectations designed by the developers. Such discrepancies, namely configuration performance bugs (CPBugs), are devastating and can be deeply hidden in the source code. Yet, efficiently testing CPBugs is difficult, not only due to the test oracle is hard to set, but also because the configuration measurement is expensive and there are simply too many possible configurations to test. As such, existing testing tools suffer from lengthy runtime or have been ineffective in detecting CPBugs when the budget is limited, compounded by inaccurate test oracle. In this paper, we seek to achieve significantly faster CPBug testing by neurally prioritizing the testing at both the configuration option and value range levels with automated oracle estimation. Our proposed tool, dubbed NDP, is a general framework that works with different heuristic generators. The idea is to leverage two neural language models: one to estimate the CPBug types that serve as the oracle while, more vitally, the other to infer the probabilities of an option being CPBug-related, based on which the options and the value ranges to be searched can be prioritized. Experiments on several widely-used systems of different versions reveal that NDP can, in general, better predict CPBug type in 87% cases and find more CPBugs with up to 88.88x testing efficiency speedup over the state-of-the-art tools.

==> fig/rank-test-1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            ytick={0,40,80},
            %xmin=0,
            %xmax=600,
            ymax=81,
            ymin=0,
            legend style={at={(0.1,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)%1
             % (8,31.06)%1
             % (9,26.07)%1
             % (10,19.28)%1
             % (11,10.12)%1
             % (12,9.98)
             % (13,7.85)%1 
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)%1
             % (18,2.73)%1
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)%1
             % (24,1.16)%1
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)%1
             % (30,0.22)
            (1,80.01)%1
            (2,31.06)%1
            (3,26.07)%1
            (4,19.28)%1
            (5,10.12)%1
            (6,9.98)
            (7,7.85)%1
            (8,6.81)
            (9,3.29)
            (10,3.27)
            % (11,2.81)%1
            % (12,2.73)%1
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,1.56)%1
            % (18,1.16)%1
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0.39)%1
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0.17)%1
            % (28,0.15)%1
            % (29,0.15)
            % (30,0.14)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
       %  \legend{CPBug-related}
        \end{axis}


               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
             bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            %ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
                ytick={0,40,80},
            %xmin=0,
            %xmax=600,
          ymax=81,
            ymin=0,
            legend style={at={(0.7,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)
             % (16,3.27)

             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
            
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40)

             % (30,0.22)
             
             % (6,9.98)

             % (8,6.81)
             % (9,3.29)
             % (10,3.27)

             % (13,2.69)
             % (14,2.55)
             % (15,2.51)
             % (16,1.63)

             % (19,0.90)
             % (20,0.74)
             % (21,0.73)
             % (22,0.40)

             % (24,0.23)
             % (25,0.18)
             % (26,0.18)

             % (29,0.15)
            (1,0)
            (2,0)
            (3,0)
            (4,0)
            (5,0)
            (6,9.98)
            (7,0)
            (8,6.81)
            (9,3.29)
            (10,3.27)
            % (11,0)
            % (12,0)
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,0)
            % (18,0)
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0)
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0) 
            % (28,0)
            % (29,0.15)
            % (30,0)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank-test-r-1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            ytick={0,0.05,0.1},
            %xmin=0,
            %xmax=600,
            ymin=0,
            legend style={at={(0.1,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)%1
             % (8,31.06)%1
             % (9,26.07)%1
             % (10,19.28)%1
             % (11,10.12)%1
             % (12,9.98)
             % (13,7.85)%1 
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)%1
             % (18,2.73)%1
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)%1
             % (24,1.16)%1
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)%1
             % (30,0.22)
              (1,0.01)
             (2,0.06)
             (3,0.10)
             (4,0.01)
             (5,0.08) 
             (6,0.05)
             (7,0.03)
             (8,0.01)
             (9,0.03)
             (10,0.03)
            % (11,2.81)%1
            % (12,2.73)%1
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,1.56)%1
            % (18,1.16)%1
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0.39)%1
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0.17)%1
            % (28,0.15)%1
            % (29,0.15)
            % (30,0.14)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{CPBug-related}
        \end{axis}


               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
             bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            %ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            ytick={0,0.05,0.1},
            %xmin=0,
            %xmax=600,
            ymin=0,
            legend style={at={(0.7,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)
             % (16,3.27)

             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
            
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40)

             % (30,0.22)
             
             % (6,9.98)

             % (8,6.81)
             % (9,3.29)
             % (10,3.27)

             % (13,2.69)
             % (14,2.55)
             % (15,2.51)
             % (16,1.63)

             % (19,0.90)
             % (20,0.74)
             % (21,0.73)
             % (22,0.40)

             % (24,0.23)
             % (25,0.18)
             % (26,0.18)

             % (29,0.15)
           (1,0.01)
             (2,0.06)
             (3,0.10)
             (4,0.01)
             (5,0.08) 
             (6,0.05)
             (7,0.03)
             (8,0.01)
             (9,0.03)
             (10,0.03)
            % (11,0)
            % (12,0)
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,0)
            % (18,0)
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0)
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0) 
            % (28,0)
            % (29,0.15)
            % (30,0)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank-test-r.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
          %  ytick={0,40,80},
            %xmin=0,
            %xmax=600,
            ymin=0,
            legend style={at={(0.1,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)%1
             % (8,31.06)%1
             % (9,26.07)%1
             % (10,19.28)%1
             % (11,10.12)%1
             % (12,9.98)
             % (13,7.85)%1 
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)%1
             % (18,2.73)%1
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)%1
             % (24,1.16)%1
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)%1
             % (30,0.22)
              (1,0.01)
             (2,0.06)
             (3,0.10)
             (4,0.01)
             (5,0.08) 
             (6,0.05)
             (7,0.03)
             (8,0.01)
             (9,0.03)
             (10,0.03)
            % (11,2.81)%1
            % (12,2.73)%1
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,1.56)%1
            % (18,1.16)%1
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0.39)%1
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0.17)%1
            % (28,0.15)%1
            % (29,0.15)
            % (30,0.14)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         \legend{CPBug-related}
        \end{axis}


               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
             bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            %ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
           %     ytick={0,40,80},
            %xmin=0,
            %xmax=600,
            ymin=0,
            legend style={at={(0.7,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)
             % (16,3.27)

             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
            
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40)

             % (30,0.22)
             
             % (6,9.98)

             % (8,6.81)
             % (9,3.29)
             % (10,3.27)

             % (13,2.69)
             % (14,2.55)
             % (15,2.51)
             % (16,1.63)

             % (19,0.90)
             % (20,0.74)
             % (21,0.73)
             % (22,0.40)

             % (24,0.23)
             % (25,0.18)
             % (26,0.18)

             % (29,0.15)
           (1,0.01)
             (2,0.06)
             (3,0.10)
             (4,0.01)
             (5,0.08) 
             (6,0.05)
             (7,0.03)
             (8,0.01)
             (9,0.03)
             (10,0.03)
            % (11,0)
            % (12,0)
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,0)
            % (18,0)
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0)
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0) 
            % (28,0)
            % (29,0.15)
            % (30,0)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank-test.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            ytick={0,40,80},
            %xmin=0,
            %xmax=600,
            ymax=81,
            ymin=0,
            legend style={at={(0.1,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)%1
             % (8,31.06)%1
             % (9,26.07)%1
             % (10,19.28)%1
             % (11,10.12)%1
             % (12,9.98)
             % (13,7.85)%1 
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)%1
             % (18,2.73)%1
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)%1
             % (24,1.16)%1
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)%1
             % (30,0.22)
            (1,80.01)%1
            (2,31.06)%1
            (3,26.07)%1
            (4,19.28)%1
            (5,10.12)%1
            (6,9.98)
            (7,7.85)%1
            (8,6.81)
            (9,3.29)
            (10,3.27)
            % (11,2.81)%1
            % (12,2.73)%1
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,1.56)%1
            % (18,1.16)%1
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0.39)%1
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0.17)%1
            % (28,0.15)%1
            % (29,0.15)
            % (30,0.14)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         \legend{CPBug-related}
        \end{axis}


               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
             bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            %ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
                ytick={0,40,80},
            %xmin=0,
            %xmax=600,
          ymax=81,
            ymin=0,
            legend style={at={(0.7,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)
             % (16,3.27)

             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
            
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40)

             % (30,0.22)
             
             % (6,9.98)

             % (8,6.81)
             % (9,3.29)
             % (10,3.27)

             % (13,2.69)
             % (14,2.55)
             % (15,2.51)
             % (16,1.63)

             % (19,0.90)
             % (20,0.74)
             % (21,0.73)
             % (22,0.40)

             % (24,0.23)
             % (25,0.18)
             % (26,0.18)

             % (29,0.15)
            (1,0)
            (2,0)
            (3,0)
            (4,0)
            (5,0)
            (6,9.98)
            (7,0)
            (8,6.81)
            (9,3.29)
            (10,3.27)
            % (11,0)
            % (12,0)
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,0)
            % (18,0)
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0)
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0) 
            % (28,0)
            % (29,0.15)
            % (30,0)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.3cm,
            width=6cm,
            height=6cm,
               enlarge x limits=0.1,
            ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            %xmin=0,
            %xmax=600,
            ymax=81,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)%1
             % (8,31.06)%1
             % (9,26.07)%1
             % (10,19.28)%1
             % (11,10.12)%1
             % (12,9.98)
             % (13,7.85)%1 
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)%1
             % (18,2.73)%1
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)%1
             % (24,1.16)%1
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)%1
             % (30,0.22)
            (1,80.01)%1
            (2,31.06)%1
            (3,26.07)%1
            (4,19.28)%1
            (5,10.12)%1
            (6,9.98)
            (7,7.85)%1
            (8,6.81)
            (9,3.29)
            (10,3.27)
            % (11,2.81)%1
            % (12,2.73)%1
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,1.56)%1
            % (18,1.16)%1
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0.39)%1
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0.17)%1
            % (28,0.15)%1
            % (29,0.15)
            % (30,0.14)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         \legend{CPBug-related}
        \end{axis}


               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
             bar width=.3cm,
            width=6cm,
            height=6cm,
               enlarge x limits=0.1,
            ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            %xmin=0,
            %xmax=600,
          ymax=81,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)
             % (16,3.27)

             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
            
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40)

             % (30,0.22)
             
             % (6,9.98)

             % (8,6.81)
             % (9,3.29)
             % (10,3.27)

             % (13,2.69)
             % (14,2.55)
             % (15,2.51)
             % (16,1.63)

             % (19,0.90)
             % (20,0.74)
             % (21,0.73)
             % (22,0.40)

             % (24,0.23)
             % (25,0.18)
             % (26,0.18)

             % (29,0.15)
            (1,0)
            (2,0)
            (3,0)
            (4,0)
            (5,0)
            (6,9.98)
            (7,0)
            (8,6.81)
            (9,3.29)
            (10,3.27)
            % (11,0)
            % (12,0)
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,0)
            % (18,0)
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0)
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0) 
            % (28,0)
            % (29,0.15)
            % (30,0)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
         bar width=.3cm,
            width=6cm,
            height=6cm,
               enlarge x limits=0.1,
            ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            %xmin=0,
            %xmax=600,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             % (7,20.27)
             % (8,20.27) 
             % (9,39.37)
             % (10,30.27)
             % (11,20.27)
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
             % (19,20.27)
             % (20,20.27) 
             % (21,20.27)
             % (22,20.27)
             % (23,20.27) 
             % (24,20.27) 
             % (25,30.27)
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             (1,0.01)
             (2,0.06)
             (3,0.10)
             (4,0.01)
             (5,0.08) 
             (6,0.05)
             (7,0.03)
             (8,0.01)
             (9,0.03)
             (10,0.03)
             % (11,10.12)
             % (12,9.98)
             % (13,7.85)
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         \legend{CPBug-related}
        \end{axis}


               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
           bar width=.3cm,
            width=6cm,
            height=6cm,
               enlarge x limits=0.1,
            ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            %xmin=0,
            %xmax=600,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
           
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (1,99.99)

             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)
             % (8,31.06)
             % (9,26.07)
             % (10,19.28)
             % (11,10.12)
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)

             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55)

             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
             (1,0.01)
             (2,0.06)
             (3,0.10)
             (4,0.01)
             (5,0.08) 
             (6,0.05)
             (7,0.03)
             (8,0.01)
             (9,0.03)
             (10,0.03)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_apache_cpd_random.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
         bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
                ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={109, 110, 111, 112, 113, 114, 115, 116, 117, 118},
            xtick=data,
            xticklabels=\empty,
              ytick={0,0.0015,0.003},
            %xmin=0,
            %xmax=600,
            ymax=0.003,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             % (7,20.27)
             % (8,20.27) 
             % (9,39.37)
             % (10,30.27)
             % (11,20.27)
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
             % (19,20.27)
             % (20,20.27) 
             % (21,20.27)
             % (22,20.27)
             % (23,20.27) 
             % (24,20.27) 
             % (25,30.27)
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (109,0.003)%1
             % (110,0.0003)
             % (111,0.027)
             % (112,0.0005)
             % (113,0.938)%1
             % (114,0.0005)
             % (115,0.002)
             % (116,0.0003)
             % (117,0.0018)
             % (118,0.0014)
             % (119,0.0004)
             (109,0.0002)
             (110,0.0003)
             (111,0.0013)
             (112,0.0027)
             (113,0.0003)
             (114,0.0005)
             (115,0.001)
             (116,0.001)
             (117,0.003)
             (118,0.0002)
             % (11,10.12)
             % (12,9.98)
             % (13,7.85)
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
       %  \legend{CPBug-related}
        \end{axis}

\node at (3.6,0.9) {\textsc{MariaDB}}; 
               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
           bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            symbolic x coords={109, 110, 111, 112, 113, 114, 115, 116, 117, 118},
            xtick=data,
            xticklabels=\empty,
                     ytick={0,0.0015,0.003},
            %xmin=0,
            %xmax=600,
            ymax=0.003,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
           
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (1,99.99)

             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)
             % (8,31.06)
             % (9,26.07)
             % (10,19.28)
             % (11,10.12)
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)

             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55)

             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
             (109,0.0002)
             (110,0.0003)
             (111,0.0013)
             (112,0.0027)
             (113,0.0003)
             (114,0.0005)
             (115,0.001)
             (116,0.001)
             (117,0.003)
             (118,0.0002)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_apache_ndp.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
         bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,    
               ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={109, 110, 111, 112, 113, 114, 115, 116, 117, 118},
            xtick=data,
            xticklabels=\empty,
             ytick={0,0.013,0.025},
            %xmin=0,
            %xmax=600,
            ymax=0.025,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             % (7,20.27)
             % (8,20.27) 
             % (9,39.37)
             % (10,30.27)
             % (11,20.27)
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
             % (19,20.27)
             % (20,20.27) 
             % (21,20.27)
             % (22,20.27)
             % (23,20.27) 
             % (24,20.27) 
             % (25,30.27)
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             (109,0.023)%1
             (110,0.022)
             (111,0.022)
             (112,0.021)
             (113,0.021)%1
             (114,0.021)
             (115,0.020)
             (116,0.019)
             (117,0.019)
             (118,0.018)
             % (11,10.12)
             % (12,9.98)
             % (13,7.85)
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
       %  \legend{CPBug-related}
        \end{axis}

\node at (3.6,0.8) {\textsc{Apache}}; 
               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
           bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            symbolic x coords={109, 110, 111, 112, 113, 114, 115, 116, 117, 118, 119},
            xtick=data,
            xticklabels=\empty,
              ytick={0,0.013,0.025},
            %xmin=0,
            %xmax=600,
            ymax=0.025,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
           
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (1,99.99)

             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)
             % (8,31.06)
             % (9,26.07)
             % (10,19.28)
             % (11,10.12)
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)

             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55)

             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
             (109,0)%1
             (110,0.022)
             (111,0.022)
             (112,0.021)
             (113,0)%1
             (114,0.021)
             (115,0.020)
             (116,0.019)
             (117,0.019)
             (118,0.018)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
       %  \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_clang_cpd_random.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
         bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
                  ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
            xtick=data,
            xticklabels=\empty,
             ytick={0,0.02,0.04},
             scaled y ticks={base 10:1},
            %xmin=0,
            %xmax=600,
            ymax=0.04,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             % (7,20.27)
             % (8,20.27) 
             % (9,39.37)
             % (10,30.27)
             % (11,20.27)
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
             % (19,20.27)
             % (20,20.27) 
             % (21,20.27)
             % (22,20.27)
             % (23,20.27) 
             % (24,20.27) 
             % (25,30.27)
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (6, 0.0002)%1
             % (7, 0.0006)%1
             % (8,0.0004)%1
             % (9,0.0005)%1
             % (10,0.0002)
             % (11,0.036)
             % (12,0.0002)
             % (13,0.0003)%1
             % (14,0.007)%1
             % (15,0.002)
             (6, 0.002)
             (7, 0.006)
             (8,0.004)
             (9,0.005)
             (10,0.002)
             (11,0.036)
             (12,0.002)
             (13,0.003)
             (14,0.007)
             (15,0.002)
             % (11,10.12)
             % (12,9.98)
             % (13,7.85)
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{CPBug-related}
        \end{axis}

\node at (3.6,0.6) {\textsc{Clang}}; 
               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
           bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            symbolic x coords={6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
            xtick=data,
            xticklabels=\empty,
                ytick={0,0.02,0.04},
                scaled y ticks={base 10:1},
            %xmin=0,
            %xmax=600,
            ymax=0.04,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
           
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (1,99.99)

             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)
             % (8,31.06)
             % (9,26.07)
             % (10,19.28)
             % (11,10.12)
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)

             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55)

             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
             (6, 0.002)
             (7, 0.006)
             (8,0.004)
             (9,0.005)
             (10,0.002)
             (11,0.036)
             (12,0.002)
             (13,0.003)
             (14,0.007)
             (15,0.002)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_clang_ndp.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
         bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
                ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
            xtick=data,
            xticklabels=\empty,
             ytick={0,0.01,0.02},
              scaled y ticks={base 10:1},
            %xmin=0,
            %xmax=600,
            ymax=0.02,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             % (7,20.27)
             % (8,20.27) 
             % (9,39.37)
             % (10,30.27)
             % (11,20.27)
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
             % (19,20.27)
             % (20,20.27) 
             % (21,20.27)
             % (22,20.27)
             % (23,20.27) 
             % (24,20.27) 
             % (25,30.27)
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             (6, 0.020)%1
             (7, 0.010)%1
             (8,0.008)%1
             (9,0.008)%1
             (10,0.007)
             (11,0.005)
             (12,0.004)
             (13,0.004)%1
             (14,0.004)%1
             (15,0.003)
             % (11,10.12)
             % (12,9.98)
             % (13,7.85)
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         %\legend{CPBug-related}
        \end{axis}
\node at (3.6,0.6) {\textsc{Clang}}; 

               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
           bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            symbolic x coords={6, 7, 8, 9, 10, 11, 12, 13, 14, 15},
            xtick=data,
            xticklabels=\empty,
              ytick={0,0.01,0.02},
                scaled y ticks={base 10:1},
            %xmin=0,
            %xmax=600,
            ymax=0.02,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
           
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (1,99.99)

             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)
             % (8,31.06)
             % (9,26.07)
             % (10,19.28)
             % (11,10.12)
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)

             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55)

             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
             (6, 0)%1
             (7, 0)%1
             (8,0)%1
             (9,0)%1
             (10,0.007)
             (11,0.005)
             (12,0.004)
             (13,0)%1
             (14,0)%1
             (15,0.003)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_gcc_cpd_random.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
         bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14},
            xtick=data,
            xticklabels=\empty,
                 ytick={0,0.02,0.04},
                 scaled y ticks={base 10:1},
            %xmin=0,
            %xmax=600,
            ymax=0.04,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             % (7,20.27)
             % (8,20.27) 
             % (9,39.37)
             % (10,30.27)
             % (11,20.27)
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
             % (19,20.27)
             % (20,20.27) 
             % (21,20.27)
             % (22,20.27)
             % (23,20.27) 
             % (24,20.27) 
             % (25,30.27)
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             (3,0.001)
             (4,0.005)
             (5, 0.036)
             (6, 0.010)%1
             (7, 0.001)%1
             (8,0.001)
             (9,0.001)
             (10,0.002)
             (11,0.005)
             (12,0.001)
             % (13,0.003)%1
             % (14,0.004)%1
             % (11,10.12)
             % (12,9.98)
             % (13,7.85)
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{CPBug-related}
        \end{axis}

\node at (3.6,0.6) {\textsc{Gcc}}; 
               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
           bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            symbolic x coords={3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14},
            xtick=data,
            xticklabels=\empty,
               ytick={0,0.02,0.04},
               scaled y ticks={base 10:1},
            %xmin=0,
            %xmax=600,
            ymax=0.04,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
           
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (1,99.99)

             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)
             % (8,31.06)
             % (9,26.07)
             % (10,19.28)
             % (11,10.12)
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)

             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55)

             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
             (3,0.001)
             (4,0.005)
             (5, 0.036)
             (6, 0)%1
             (7, 0)%1
             (8,0.001)
             (9,0.001)
             (10,0.002)
             (11,0.005)
             (12,0.001)
             % (13,0)%1
             % (14,0)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
       %  \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_gcc_ndp.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
         bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14},
            xtick=data,
            xticklabels=\empty,
               ytick={0,0.055,0.11},
            scaled y ticks={base 10:2},
            %xmin=0,
            %xmax=600,
            ymax=0.11,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             % (7,20.27)
             % (8,20.27) 
             % (9,39.37)
             % (10,30.27)
             % (11,20.27)
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
             % (19,20.27)
             % (20,20.27) 
             % (21,20.27)
             % (22,20.27)
             % (23,20.27) 
             % (24,20.27) 
             % (25,30.27)
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             (3,0.108)%1
             (4,0.036)
             (5, 0.022)%1
             (6, 0.020)%1
             (7, 0.010)%1
             (8,0.008)%1
             (9,0.008)%1
             (10,0.007)%1
             (11,0.005)%1
             (12,0.004)
             % (13,0.004)%1
             % (14,0.004)%1
             % (11,10.12)
             % (12,9.98)
             % (13,7.85)
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{CPBug-related}
        \end{axis}

\node at (3.6,0.6) {\textsc{Gcc}}; 
               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
           bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            symbolic x coords={3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14},
            xtick=data,
            xticklabels=\empty,
              ytick={0,0.055,0.11},
            scaled y ticks={base 10:2},
            %xmin=0,
            %xmax=600,
            ymax=0.11,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
           
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (1,99.99)

             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)
             % (8,31.06)
             % (9,26.07)
             % (10,19.28)
             % (11,10.12)
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)

             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55)

             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
             (3,0)%1
             (4,0.036)
             (5, 0)%1
             (6, 0)%1
             (7, 0)%1
             (8,0.008)
             (9,0)%1
             (10,0)%1
             (11,0)%1
             (12,0.004)
             % (13,0)%1
             % (14,0)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_mariadb_cpd_random.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
         bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
          ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49},
            xtick=data,
            xticklabels=\empty,
               ytick={0,0.2,0.4},
               %scaled y ticks={base 10},
            %xmin=0,
            %xmax=600,
            ymax=0.4,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             % (7,20.27)
             % (8,20.27) 
             % (9,39.37)
             % (10,30.27)
             % (11,20.27)
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
             % (19,20.27)
             % (20,20.27) 
             % (21,20.27)
             % (22,20.27)
             % (23,20.27) 
             % (24,20.27) 
             % (25,30.27)
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             (39,0.260)%1
             (40,0.00003)
             (41,0.00004)%1
             (42,0.00003)%1
             (43,0.0002)
             (44,0.0007)
             (45,0.0001)
             (46,0.0003)%1
             (47,0.398)
             (48,0.0058)
             % (49,0.01)%1
             % (11,10.12)
             % (12,9.98)
             % (13,7.85)
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
         %\legend{CPBug-related}
        \end{axis}
\node at (2.6,0.6) {\textsc{MariaDB}}; 

               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
           bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            symbolic x coords={39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49},
            xtick=data,
            xticklabels=\empty,
            ytick={0,0.2,0.4},
          %  scaled y ticks={base 10:2},
            %xmin=0,
            %xmax=600,
            ymax=0.4,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
           
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (1,99.99)

             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)
             % (8,31.06)
             % (9,26.07)
             % (10,19.28)
             % (11,10.12)
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)

             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55)

             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
             (39,0.260)
             (40,0.003)
             (41,0.004)
             (42,0.003)
             (43,0.02)
             (44,0.07)
             (45,0.01)
             (46,0.03)
             (47,0.398)
             (48,0.058)
             % (49,0.01)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_mariadb_ndp.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
         bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
               ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49},
            xtick=data,
            xticklabels=\empty,
                 ytick={0,0.4,0.8},
            %xmin=0,
            %xmax=600,
            ymax=0.805,
            ymin=0,
            legend style={at={(0.1,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             % (7,20.27)
             % (8,20.27) 
             % (9,39.37)
             % (10,30.27)
             % (11,20.27)
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
             % (19,20.27)
             % (20,20.27) 
             % (21,20.27)
             % (22,20.27)
             % (23,20.27) 
             % (24,20.27) 
             % (25,30.27)
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             (39,0.805)%1
             (40,0.523)
             (41,0.487)%1
             (42,0.471)%1
             (43,0.460)
             (44,0.451)
             (45,0.399)
             (46,0.353)%1
             (47,0.272)
             (48,0.260)
             (49,0.123)%1
             % (11,10.12)
             % (12,9.98)
             % (13,7.85)
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{CPBug-related}
        \end{axis}

\node at (3.6,0.6) {\textsc{MariaDB}}; 
               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
           bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            symbolic x coords={39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49},
            xtick=data,
            xticklabels=\empty,
              ytick={0,0.4,0.8},
            %xmin=0,
            %xmax=600,
            ymax=0.805,
            ymin=0,
            legend style={at={(0.7,1.15)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,39.37)
             % (2,30.27)
             % (3,20.27)
             % (4,20.27)
             % (5,20.27) 
             % (6,20.27)
             
             % (12,20.27)
             % (13,20.27) 
             % (14,20.27)
             % (15,20.27)
             % (16,20.27) 
             % (17,30.27)
             % (18,20.27)
           
             % (26,20.27)
             % (27,20.27)
             % (28,20.27) 
             % (29,20.27)
             % (30,20.27)
             % (1,99.99)

             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)
             % (8,31.06)
             % (9,26.07)
             % (10,19.28)
             % (11,10.12)
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)

             % (17,2.81)
             % (18,2.73)
             % (19,2.69)
             % (20,2.55)

             % (22,1.63)
             % (23,1.56)
             % (24,1.16)
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)
             % (30,0.22)
             (39,0)%1
             (40,0.523)
             (41,0)%1
             (42,0)%1
             (43,0.460)
             (44,0.451)
             (45,0.399)
             (46,0)%1
             (47,0.272)
             (48,0.260)
             (49,0)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_mysql_cpd_random.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            ytick={0,0.05,0.1},
              scaled y ticks={base 10:1},
            %xmin=0,
            %xmax=600,
            ymin=0,
            legend style={at={(0.1,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)%1
             % (8,31.06)%1
             % (9,26.07)%1
             % (10,19.28)%1
             % (11,10.12)%1
             % (12,9.98)
             % (13,7.85)%1 
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)%1
             % (18,2.73)%1
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)%1
             % (24,1.16)%1
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)%1
             % (30,0.22)
              (1,0.01)
             (2,0.06)
             (3,0.10)
             (4,0.01)
             (5,0.08) 
             (6,0.05)
             (7,0.03)
             (8,0.01)
             (9,0.03)
             (10,0.03)
            % (11,2.81)%1
            % (12,2.73)%1
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,1.56)%1
            % (18,1.16)%1
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0.39)%1
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0.17)%1
            % (28,0.15)%1
            % (29,0.15)
            % (30,0.14)%1
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{CPBug-related}
        \end{axis}

\node at (3.6,0.6) {\textsc{MySQL}}; 
               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
             bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            %ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            ytick={0,0.05,0.1},
              scaled y ticks={base 10:1},
            %xmin=0,
            %xmax=600,
            ymin=0,
            legend style={at={(0.7,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)
             % (16,3.27)

             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
            
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40)

             % (30,0.22)
             
             % (6,9.98)

             % (8,6.81)
             % (9,3.29)
             % (10,3.27)

             % (13,2.69)
             % (14,2.55)
             % (15,2.51)
             % (16,1.63)

             % (19,0.90)
             % (20,0.74)
             % (21,0.73)
             % (22,0.40)

             % (24,0.23)
             % (25,0.18)
             % (26,0.18)

             % (29,0.15)
           (1,0.01)
             (2,0.06)
             (3,0.10)
             (4,0.01)
             (5,0.08) 
             (6,0.05)
             (7,0.03)
             (8,0.01)
             (9,0.03)
             (10,0.03)
            % (11,0)
            % (12,0)
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,0)
            % (18,0)
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0)
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0) 
            % (28,0)
            % (29,0.15)
            % (30,0)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rank_mysql_ndp.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            ylabel={Pr($\mathcal{C}$)},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
           ytick={0,0.4,0.8},
            %xmin=0,
            %xmax=600,
            ymax=0.81,
            ymin=0,
            legend style={at={(0.1,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             % (7,80.01)%1
             % (8,31.06)%1
             % (9,26.07)%1
             % (10,19.28)%1
             % (11,10.12)%1
             % (12,9.98)
             % (13,7.85)%1 
             % (14,6.81)
             % (15,3.29)
             % (16,3.27) 
             % (17,2.81)%1
             % (18,2.73)%1
             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
             % (23,1.56)%1
             % (24,1.16)%1
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40) 
             % (29,0.39)%1
             % (30,0.22)
            (1,0.8001)%1
            (2,0.3106)%1
            (3,0.2607)%1
            (4,0.1928)%1
            (5,0.1012)%1
            (6,0.0998)
            (7,0.0785)%1
            (8,0.0681)
            (9,0.0329)
            (10,0.0327)
            % (11,2.81)%1
            % (12,2.73)%1
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,1.56)%1
            % (18,1.16)%1
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0.39)%1
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0.17)%1
            % (28,0.15)%1
            % (29,0.15)
            % (30,0.14)%1
        };
%\addlegendentry{\texttt{FTCP}}

%\node at (150,0.08) {$\log_{10} 10=1$};  
%\addlegendentry{\texttt{FairRF}}
       %  \legend{CPBug-related}
        \end{axis}
\node at (3.6,0.6) {\textsc{MySQL}};  

               \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
             bar width=.3cm,
            width=6cm,
            height=2.3cm,
               enlarge x limits=0.1,
            %ylabel={Probability of CPBug-related},
            symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
            xtick=data,
            xticklabels=\empty,
            ytick={0,0.4,0.8},
            %xmin=0,
            %xmax=600,
          ymax=0.81,
            ymin=0,
            legend style={at={(0.7,1.9)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=red!50,draw=black
            ] plot coordinates {
             % (1,99.99)
             % (2,99.99)
             % (3,99.99)
             % (4,99.99)
             % (5,99.99) 
             % (6,99.99)
             
             % (12,9.98)

             % (14,6.81)
             % (15,3.29)
             % (16,3.27)

             % (19,2.69)
             % (20,2.55) 
             % (21,2.51)
             % (22,1.63)
            
             % (25,0.90)
             % (26,0.74)
             % (27,0.73)
             % (28,0.40)

             % (30,0.22)
             
             % (6,9.98)

             % (8,6.81)
             % (9,3.29)
             % (10,3.27)

             % (13,2.69)
             % (14,2.55)
             % (15,2.51)
             % (16,1.63)

             % (19,0.90)
             % (20,0.74)
             % (21,0.73)
             % (22,0.40)

             % (24,0.23)
             % (25,0.18)
             % (26,0.18)

             % (29,0.15)
            (1,0)
            (2,0)
            (3,0)
            (4,0)
            (5,0)
            (6,0.0998)
            (7,0)
            (8,0.0681)
            (9,0.0329)
            (10,0.0327)
            % (11,0)
            % (12,0)
            % (13,2.69)
            % (14,2.55)
            % (15,2.51)
            % (16,1.63)
            % (17,0)
            % (18,0)
            % (19,0.90)
            % (20,0.74)
            % (21,0.73)
            % (22,0.40)
            % (23,0)
            % (24,0.23)
            % (25,0.18)
            % (26,0.18)
            % (27,0) 
            % (28,0)
            % (29,0.15)
            % (30,0)
        };
%\addlegendentry{\texttt{FTCP}}

  
%\addlegendentry{\texttt{FairRF}}
        % \legend{Otherwise}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> fig/rq2-apache.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tested Options},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=3,
  legend style={draw=none,fill=none,at={(1,1.2)}},
  y label style={at={(-0.2,0.5)}}
  ]

    \addplot [mark=diamond,teal,name path=F] plot coordinates {
(0, 0.00)
(12, 0.00)
(24, 0.10)
(36, 0.20)
(48, 0.30)
(60, 0.50)
(72, 0.80)
(84, 0.90)
(96, 1.60)
(108, 2.80)
(121, 4.00)
 }; 
\addplot [mark=square,red,name path=I] plot coordinates {
% (15, 1)
% (197, 2)
% (272, 3)
% (303, 4)
% (315, 5)
% (15, 1)
% (122.10, 1)
% (197, 2)
% (222.90, 2)
% (269.90, 2)
% (272, 3)
% (285.1, 3)
% (303, 4)
% (311.90, 4)
% (315, 5)
(0, 0.00)
(12, 1.00)
(24, 1.00)
(36, 1.00)
(48, 1.00)
(60, 1.00)
(72, 2.00)
(84, 2.00)
(96, 2.00)
(108, 3.00)
(121, 5.00)
 };



    \addplot [mark=star,blue,name path=C] plot coordinates {
% (122.10, 1)
% (222.90, 2)
% (269.90, 3)
% (285.10, 4)
% (311.90, 5)
% (15, 0)
% (122.10, 1)
% (197, 1)
% (222.90, 2)
% (269.90, 3)
% (272, 3)
% (285.10, 4)
% (303, 4)
% (311.90, 5)
% (315, 5)
(0, 0.00)
(12, 0.00)
(24, 0.10)
(36, 0.40)
(48, 0.80)
(60, 0.90)
(72, 1.10)
(84, 1.50)
(96, 2.00)
(108, 3.10)
(121, 4.00)
 };

\addplot [no marks,teal!20,name path=D] plot coordinates {
(0, 0.00)
(12, 0.00)
(24, 0.40)
(36, 0.60)
(48, 0.76)
(60, 1.00)
(72, 1.40)
(84, 1.44)
(96, 2.09)
(108, 3.20)
(121, 4.00)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
(0, 0.00)
(12, 0.00)
(24, -0.20)
(36, -0.20)
(48, -0.16)
(60, 0.00)
(72, 0.20)
(84, 0.36)
(96, 1.11)
(108, 2.40)
(121, 4.00)
 };


\addplot [no marks,red!20,name path=G] plot coordinates {
% (15, 1)
% (197, 2)
% (272, 3)
% (303, 4)
% (315, 5)
% (15, 1)
% (169.80, 1)
% (197, 2)
% (248.81, 2)
% (272, 3)
% (283.31, 3)
% (295.50, 3)
% (303, 4)
% (315, 5)
% (325.60, 5)
(0, 0.00)
(12, 1.00)
(24, 1.00)
(36, 1.00)
(48, 1.00)
(60, 1.00)
(72, 2.00)
(84, 2.00)
(96, 2.00)
(108, 3.00)
(121, 5.00)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (15, 1)
% (197, 2)
% (272, 3)
% (303, 4)
% (315, 5)
% (15, 1)
% (74.40, 1)
% (196.99, 1)
% (197, 2)
% (256.49, 2)
% (272, 3)
% (274.70, 3)
% (298.20, 3)
% (303, 4)
(0, 0.00)
(12, 1.00)
(24, 1.00)
(36, 1.00)
(48, 1.00)
(60, 1.00)
(72, 2.00)
(84, 2.00)
(96, 2.00)
(108, 3.00)
(121, 5.00)
 }; 

 \addplot [no marks,blue!20,name path=A] plot coordinates {
% (169.80, 1)
% (248.81, 2)
% (283.31, 3)
% (295.50, 4)
% (325.60, 5)
% (15, 0)
% (169.80, 1)
% (197, 1)
% (248.81, 2)
% (272, 2)
% (283.31, 3)
% (295.50, 4)
% (303, 4)
% (315, 4)
% (325.60, 5)
(0, 0.00)
(12, 0.00)
(24, 0.40)
(36, 0.89)
(48, 1.20)
(60, 1.44)
(72, 1.64)
(84, 2.17)
(96, 3.10)
(108, 4.14)
(121, 4.00)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
% (74.40, 1)
% (196.99, 2)
% (256.49, 3)
% (274.70, 4)
% (298.20, 5)
% (15, 0)
% (74.4, 1)
% (196.99, 2)
% (197, 2)
% (256.49, 3)
% (272, 3)
% (274.7, 4)
% (298.2, 5)
% (303, 5)
% (315, 5)
(0, 0.00)
(12, 0.00)
(24, -0.20)
(36, -0.09)
(48, 0.40)
(60, 0.36)
(72, 0.56)
(84, 0.83)
(96, 0.90)
(108, 2.06)
(121, 4.00)
 };
 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
\addplot[black!20,opacity=0.5] fill between[of=D and F];
\addplot[black!20,opacity=0.5] fill between[of=E and F];


           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}

\addlegendentry{\texttt{CPD}}
\addlegendentry{\approach}
\addlegendentry{\texttt{US}}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq2-clang.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tested Options},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=3,
 legend style={draw=none,fill=none,at={(1,1.2)}},
  y label style={at={(-0.2,0.5)}}
  ]

    \addplot [mark=diamond,teal,name path=F] plot coordinates {
    (0, 0.00)
(3, 0.30)
(7, 1.10)
(11, 1.50)
(15, 2.40)
(19, 3.20)
(22, 4.00)
(26, 4.60)
(30, 5.10)
(34, 5.50)
(38, 6.00)
 }; 
\addplot [mark=square,red,name path=I] plot coordinates {
% (84, 1)
% (89, 2)
% (92, 3)
% (94, 4)
% (108, 5)
% (113, 6)
% (124, 7)
% (84, 1)
% (89, 2)
% (92, 3)
% (94, 4)
% (95.8, 4)
% (108, 5)
% (113, 6)
% (124, 7)
% (170.4, 7)
% (203.8, 7)
% (236.2, 7)
% (266.0, 7)
% (290.2, 7)
% (309.5, 7)
(0, 0.00)
(3, 0.00)
(7, 2.00)
(11, 3.00)
(15, 5.00)
(19, 6.00)
(22, 6.00)
(26, 6.00)
(30, 6.00)
(34, 6.00)
(38, 6.00)
 };



    \addplot [mark=star,blue,name path=C] plot coordinates {
% (95.80, 1)
% (170.40, 2)
% (203.80, 3)
% (236.20, 4)
% (266.00, 5)
% (290.20, 6)
% (309.50, 7)
% (84, 0)
% (89, 0)
% (92, 0)
% (94, 0)
% (95.8, 1)
% (108, 1)
% (113, 1)
% (124, 1)
% (170.4, 2)
% (203.8, 3)
% (236.2, 4)
% (266.0, 5)
% (290.2, 6)
% (309.5, 7)
(0, 0.00)
(3, 0.10)
(7, 0.40)
(11, 0.70)
(15, 1.10)
(19, 1.40)
(22, 1.40)
(26, 2.50)
(30, 3.20)
(34, 4.50)
(38, 6.00)
 };

\addplot [no marks,teal!20,name path=D] plot coordinates {
(0, 0.00)
(3, 0.76)
(7, 2.04)
(11, 2.70)
(15, 3.68)
(19, 4.18)
(22, 5.18)
(26, 5.40)
(30, 5.40)
(34, 6.00)
(38, 6.00)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
(0, 0.00)
(3, -0.16)
(7, 0.16)
(11, 0.30)
(15, 1.12)
(19, 2.22)
(22, 2.82)
(26, 3.80)
(30, 4.80)
(34, 5.00)
(38, 6.00)
 };



\addplot [no marks,red!20,name path=G] plot coordinates {
% (84, 1)
% (89, 2)
% (92, 3)
% (94, 4)
% (108, 5)
% (113, 6)
% (124, 7)
% (84, 1)
% (89, 2)
% (92, 3)
% (94, 4)
% (108, 5)
% (113, 6)
% (124, 7)
% (149.05, 7)
% (201.08, 7)
% (224.9, 7)
% (268.08, 7)
% (293.46, 7)
% (317.71, 7)
% (334.27, 7)
(0, 0.00)
(3, 0.00)
(7, 2.00)
(11, 3.00)
(15, 5.00)
(19, 6.00)
(22, 6.00)
(26, 6.00)
(30, 6.00)
(34, 6.00)
(38, 6.00)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (84, 1)
% (89, 2)
% (92, 3)
% (94, 4)
% (108, 5)
% (113, 6)
% (124, 7)
% (42.55, 0)
% (84, 1)
% (89, 2)
% (92, 3)
% (94, 4)
% (108, 5)
% (113, 6)
% (124, 7)
% (139.72, 7)
% (182.7, 7)
% (204.32, 7)
% (238.54, 7)
% (262.69, 7)
% (284.73, 7)
(0, 0.00)
(3, 0.00)
(7, 2.00)
(11, 3.00)
(15, 5.00)
(19, 6.00)
(22, 6.00)
(26, 6.00)
(30, 6.00)
(34, 6.00)
(38, 6.00)
 }; 

 \addplot [no marks,blue!20,name path=A] plot coordinates {
% (149.05, 1)
% (201.08, 2)
% (224.90, 3)
% (268.08, 4)
% (293.46, 5)
% (317.71, 6)
% (334.27, 7)
% (84, 0)
% (89, 0)
% (92, 0)
% (94, 0)
% (108, 0)
% (113, 0)
% (124, 0)
% (149.05, 1)
% (201.08, 2)
% (224.9, 3)
% (268.08, 4)
% (293.46, 5)
% (317.71, 6)
% (334.27, 7)
(0, 0.00)
(3, 0.40)
(7, 0.89)
(11, 1.16)
(15, 1.80)
(19, 2.06)
(22, 2.06)
(26, 3.00)
(30, 4.07)
(34, 5.42)
(38, 6.00)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
% (42.55, 1)
% (139.72, 2)
% (182.70, 3)
% (204.32, 4)
% (238.54, 5)
% (262.69, 6)
% (284.73, 7)
% (42.55, 1)
% (84, 1)
% (89, 1)
% (92, 1)
% (94, 1)
% (108, 1)
% (113, 1)
% (124, 1)
% (139.72, 2)
% (182.7, 3)
% (204.32, 4)
% (238.54, 5)
% (262.69, 6)
% (284.73, 7)
(0, 0.00)
(3, -0.20)
(7, -0.09)
(11, 0.24)
(15, 0.40)
(19, 0.74)
(22, 0.74)
(26, 2.00)
(30, 2.33)
(34, 3.58)
(38, 6.00)
 };
 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];

\addplot[black!20,opacity=0.5] fill between[of=D and F];
\addplot[black!20,opacity=0.5] fill between[of=E and F];
    
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}

\addlegendentry{\texttt{CPD}}
\addlegendentry{\approach}
\addlegendentry{\texttt{US}}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq2-gcc.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
   width = 5cm,
  height = 5cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tested Options},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=3,
 legend style={draw=none,fill=none,at={(1,1.2)}},
    y label style={at={(-0.2,0.5)}}
  ]

    \addplot [mark=diamond,teal,name path=F] plot coordinates {
    (0, 0.00)
(3, 0.50)
(7, 2.80)
(11, 3.80)
(15, 5.20)
(19, 7.30)
(22, 8.70)
(26, 10.30)
(30, 11.90)
(34, 13.50)
(38, 15.00)
 }; 
\addplot [mark=square,red,name path=I] plot coordinates {
% (72, 1)
% (82, 2)
% (84, 3)
% (89, 4)
% (98, 5)
% (101, 6)
% (108, 7)
% (113, 8)
% (116, 9)
% (124, 10)
% (125, 11)
% (147, 12)
% (166, 13)
% (170, 14)
% (197, 15)
% (239, 16)
% (23.6, 0)
% (57.2, 0)
% (72, 1)
% (81.5, 1)
% (82, 2)
% (84, 3)
% (89, 4)
% (98, 5)
% (99.8, 5)
% (101, 6)
% (108, 7)
% (113, 8)
% (116, 9)
% (124, 10)
% (125, 11)
% (135.8, 11)
% (147, 12)
% (166, 13)
% (170, 14)
% (177.5, 14)
% (187.1, 14)
% (197, 15)
% (213.9, 15)
% (233.5, 15)
% (239, 16)
% (246.5, 16)
% (264.5, 16)
% (276.4, 16)
% (285.7, 16)
% (298.7, 16)
% (311.0, 16)
% (321.5, 16)
(0, 0.00)
(3, 1.00)
(7, 4.00)
(11, 6.00)
(15, 7.00)
(19, 9.00)
(22, 10.00)
(26, 12.00)
(30, 14.00)
(34, 15.00)
(38, 15.00)
 };



    \addplot [mark=star,blue,name path=C] plot coordinates {
% (23.60, 1)
% (57.20, 2)
% (81.50, 3)
% (99.80, 4)
% (135.80, 5)
% (177.50, 6)
% (187.10, 7)
% (213.90, 8)
% (233.50, 9)
% (246.50, 10)
% (264.50, 11)
% (276.40, 12)
% (285.70, 13)
% (298.70, 14)
% (311.00, 15)
% (321.50, 16)
% (23.6, 1)
% (57.2, 2)
% (72, 2)
% (81.5, 3)
% (82, 3)
% (84, 3)
% (89, 3)
% (98, 3)
% (99.8, 4)
% (101, 4)
% (108, 4)
% (113, 4)
% (116, 4)
% (124, 4)
% (125, 4)
% (135.8, 5)
% (147, 5)
% (166, 5)
% (170, 5)
% (177.5, 6)
% (187.1, 7)
% (197, 7)
% (213.9, 8)
% (233.5, 9)
% (239, 9)
% (246.5, 10)
% (264.5, 11)
% (276.4, 12)
% (285.7, 13)
% (298.7, 14)
% (311.0, 15)
% (321.5, 16)
(0, 0.00)
(3, 1.30)
(7, 3.00)
(11, 4.50)
(15, 5.60)
(19, 7.30)
(22, 7.90)
(26, 9.70)
(30, 11.60)
(34, 13.30)
(38, 15.00)
 };

\addplot [no marks,teal!20,name path=D] plot coordinates {
(0, 0.00)
(3, 1.42)
(7, 4.40)
(11, 5.63)
(15, 6.86)
(19, 9.20)
(22, 10.25)
(26, 11.65)
(30, 13.20)
(34, 14.42)
(38, 15.00)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
(0, 0.00)
(3, -0.42)
(7, 1.20)
(11, 1.97)
(15, 3.54)
(19, 5.40)
(22, 7.15)
(26, 8.95)
(30, 10.60)
(34, 12.58)
(38, 15.00)
 };


\addplot [no marks,red!20,name path=G] plot coordinates {
% (72, 1)
% (82, 2)
% (84, 3)
% (89, 4)
% (98, 5)
% (101, 6)
% (108, 7)
% (113, 8)
% (116, 9)
% (124, 10)
% (125, 11)
% (147, 12)
% (166, 13)
% (170, 14)
% (197, 15)
% (239, 16)
% (39.38, 0)
% (72, 1)
% (80.77, 1)
% (82, 2)
% (84, 3)
% (89, 4)
% (98, 5)
% (99.6, 5)
% (101, 6)
% (108, 7)
% (113, 8)
% (116, 9)
% (120.12, 9)
% (124, 10)
% (125, 11)
% (147, 12)
% (162.69, 12)
% (166, 13)
% (170, 14)
% (197, 15)
% (200.11, 15)
% (209.67, 15)
% (236.42, 15)
% (239, 16)
% (249.2, 16)
% (260.91, 16)
% (288.25, 16)
% (294.73, 16)
% (304.18, 16)
% (310.21, 16)
% (322.06, 16)
% (329.79, 16)
(0, 0.00)
(3, 1.00)
(7, 4.00)
(11, 6.00)
(15, 7.00)
(19, 9.00)
(22, 10.00)
(26, 12.00)
(30, 14.00)
(34, 15.00)
(38, 15.00)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (72, 1)
% (82, 2)
% (84, 3)
% (89, 4)
% (98, 5)
% (101, 6)
% (108, 7)
% (113, 8)
% (116, 9)
% (124, 10)
% (125, 11)
% (147, 12)
% (166, 13)
% (170, 14)
% (197, 15)
% (239, 16)
% (7.82, 0)
% (33.63, 0)
% (63.4, 0)
% (72, 1)
% (79.48, 1)
% (82, 2)
% (84, 3)
% (89, 4)
% (98, 5)
% (101, 6)
% (108, 7)
% (108.91, 7)
% (113, 8)
% (116, 9)
% (124, 10)
% (125, 11)
% (147, 12)
% (154.89, 12)
% (164.53, 12)
% (166, 13)
% (170, 14)
% (191.38, 14)
% (197, 15)
% (217.8, 15)
% (232.09, 15)
% (239, 16)
% (240.75, 16)
% (258.07, 16)
% (267.22, 16)
% (287.19, 16)
% (299.94, 16)
% (313.21, 16)
(0, 0.00)
(3, 1.00)
(7, 4.00)
(11, 6.00)
(15, 7.00)
(19, 9.00)
(22, 10.00)
(26, 12.00)
(30, 14.00)
(34, 15.00)
(38, 15.00)
 }; 

 \addplot [no marks,blue!20,name path=A] plot coordinates {
% (39.38, 1)
% (80.77, 2)
% (99.60, 3)
% (120.12, 4)
% (162.69, 5)
% (200.11, 6)
% (209.67, 7)
% (236.42, 8)
% (249.20, 9)
% (260.91, 10)
% (288.25, 11)
% (294.73, 12)
% (304.18, 13)
% (310.21, 14)
% (322.06, 15)
% (329.79, 16)
% (39.38, 1)
% (72, 1)
% (80.77, 2)
% (82, 2)
% (84, 2)
% (89, 2)
% (98, 2)
% (99.6, 3)
% (101, 3)
% (108, 3)
% (113, 3)
% (116, 3)
% (120.12, 4)
% (124, 4)
% (125, 4)
% (147, 4)
% (162.69, 5)
% (166, 5)
% (170, 5)
% (197, 5)
% (200.11, 6)
% (209.67, 7)
% (236.42, 8)
% (239, 8)
% (249.2, 9)
% (260.91, 10)
% (288.25, 11)
% (294.73, 12)
% (304.18, 13)
% (310.21, 14)
% (322.06, 15)
% (329.79, 16)
(0, 0.00)
(3, 1.94)
(7, 4.10)
(11, 5.52)
(15, 6.96)
(19, 8.49)
(22, 9.41)
(26, 10.89)
(30, 12.96)
(34, 14.20)
(38, 15.00)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
% (7.82, 1)
% (33.63, 2)
% (63.40, 3)
% (79.48, 4)
% (108.91, 5)
% (154.89, 6)
% (164.53, 7)
% (191.38, 8)
% (217.80, 9)
% (232.09, 10)
% (240.75, 11)
% (258.07, 12)
% (267.22, 13)
% (287.19, 14)
% (299.94, 15)
% (313.21, 16)
% (7.82, 1)
% (33.63, 2)
% (63.4, 3)
% (72, 3)
% (79.48, 4)
% (82, 4)
% (84, 4)
% (89, 4)
% (98, 4)
% (101, 4)
% (108, 4)
% (108.91, 5)
% (113, 5)
% (116, 5)
% (124, 5)
% (125, 5)
% (147, 5)
% (154.89, 6)
% (164.53, 7)
% (166, 7)
% (170, 7)
% (191.38, 8)
% (197, 8)
% (217.8, 9)
% (232.09, 10)
% (239, 10)
% (240.75, 11)
% (258.07, 12)
% (267.22, 13)
% (287.19, 14)
% (299.94, 15)
% (313.21, 16)
(0, 0.00)
(3, 0.66)
(7, 1.90)
(11, 3.48)
(15, 4.24)
(19, 6.11)
(22, 6.39)
(26, 8.51)
(30, 10.24)
(34, 12.40)
(38, 15.00)
 };
 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];

\addplot[black!20,opacity=0.5] fill between[of=D and F];
\addplot[black!20,opacity=0.5] fill between[of=E and F];
    
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}

\addlegendentry{\texttt{CPD}}
\addlegendentry{\approach}
\addlegendentry{\texttt{US}}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq2-mariadb.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tested Options},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=3,
 legend style={draw=none,fill=none,at={(1,1.2)}},
   y label style={at={(-0.2,0.5)}}
  ]

    \addplot [mark=diamond,teal,name path=F] plot coordinates {
    (0, 0.00)
(12, 0.30)
(25, 0.70)
(38, 1.40)
(51, 2.20)
(64, 2.80)
(77, 4.10)
(90, 5.20)
(103, 6.30)
(116, 8.40)
(129, 10.00)
 }; 
\addplot [mark=square,red,name path=I] plot coordinates {
% (16, 1)
% (43, 2)
% (75, 3)
% (80, 4)
% (81, 5)
% (87, 6)
% (103, 7)
% (118, 8)
% (235, 9)
(0, 0.00)
(12, 2.00)
(25, 2.00)
(38, 3.00)
(51, 8.00)
(64, 9.00)
(77, 9.00)
(90, 10.00)
(103, 10.00)
(116, 10.00)
(129, 10.00)
 };



    \addplot [mark=star,blue,name path=C] plot coordinates {
% (79.80, 1)
% (122.40, 2)
% (164.50, 3)
% (205.40, 4)
% (236.60, 5)
% (262.80, 6)
% (282.10, 7)
% (298.80, 8)
% (314.70, 9)
% (16, 0)
% (43, 0)
% (75, 0)
% (79.8, 1)
% (80, 1)
% (81, 1)
% (87, 1)
% (103, 1)
% (118, 1)
% (122.4, 2)
% (164.5, 3)
% (205.4, 4)
% (235, 4)
% (236.6, 5)
% (262.8, 6)
% (282.1, 7)
% (298.8, 8)
% (314.7, 9)
(0, 0.00)
(12, 0.10)
(25, 0.40)
(38, 1.50)
(50, 2.20)
(63, 3.50)
(76, 4.40)
(88, 5.30)
(101, 7.00)
(114, 8.20)
(127, 10.00)
 };

\addplot [no marks,teal!20,name path=D] plot coordinates {
(0, 0.00)
(12, 0.76)
(25, 1.48)
(38, 2.60)
(51, 3.37)
(64, 4.13)
(77, 5.55)
(90, 6.37)
(103, 7.85)
(116, 9.76)
(129, 10.00)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
(0, 0.00)
(12, -0.16)
(25, -0.08)
(38, 0.20)
(51, 1.03)
(64, 1.47)
(77, 2.65)
(90, 4.03)
(103, 4.75)
(116, 7.04)
(129, 10.00)
 };


\addplot [no marks,red!20,name path=G] plot coordinates {
% (16, 1)
% (43, 2)
% (75, 3)
% (80, 4)
% (81, 5)
% (87, 6)
% (103, 7)
% (118, 8)
% (235, 9)
(0, 0.00)
(12, 2.00)
(25, 2.00)
(38, 3.00)
(51, 8.00)
(64, 9.00)
(77, 9.00)
(90, 10.00)
(103, 10.00)
(116, 10.00)
(129, 10.00)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (16, 1)
% (43, 2)
% (75, 3)
% (80, 4)
% (81, 5)
% (87, 6)
% (103, 7)
% (118, 8)
% (235, 9)
(0, 0.00)
(12, 2.00)
(25, 2.00)
(38, 3.00)
(51, 8.00)
(64, 9.00)
(77, 9.00)
(90, 10.00)
(103, 10.00)
(116, 10.00)
(129, 10.00)
 }; 

 \addplot [no marks,blue!20,name path=A] plot coordinates {
% (135.45, 1)
% (161.14, 2)
% (199.10, 3)
% (248.12, 4)
% (270.53, 5)
% (290.17, 6)
% (307.74, 7)
% (320.88, 8)
% (332.00, 9)
(0, 0.00)
(12, 0.40)
(25, 1.06)
(38, 2.42)
(50, 2.80)
(63, 4.42)
(76, 5.42)
(88, 6.20)
(101, 7.63)
(114, 8.95)
(127, 10.00)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
% (24.15, 1)
% (83.66, 2)
% (129.90, 3)
% (162.68, 4)
% (202.67, 5)
% (235.43, 6)
% (256.46, 7)
% (276.72, 8)
% (297.40, 9)
(0, 0.00)
(12, -0.20)
(25, -0.26)
(38, 0.58)
(50, 1.60)
(63, 2.58)
(76, 3.38)
(88, 4.40)
(101, 6.37)
(114, 7.45)
(127, 10.00)
 };
 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];

\addplot[black!20,opacity=0.5] fill between[of=D and F];
\addplot[black!20,opacity=0.5] fill between[of=E and F];
    
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
\addlegendentry{\texttt{CPD}}
\addlegendentry{\approach}
\addlegendentry{\texttt{US}}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq2-mysql.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 5cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tested Options},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
   legend columns=3,
 legend style={draw=none,fill=none,at={(1,1.2)}},
   y label style={at={(-0.2,0.5)}}
  ]

    \addplot [mark=diamond,teal,name path=F] plot coordinates {
    (0, 0.00)
(13, 1.60)
(27, 3.60)
(41, 5.70)
(55, 7.60)
(69, 9.90)
(83, 12.70)
(97, 15.80)
(111, 18.80)
(125, 22.40)
(139, 27.00)
 };
 
\addplot [mark=square,red,name path=I] plot coordinates {
% (32, 1)
% (34, 2)
% (35, 3)
% (36, 4)
% (37, 5)
% (40, 6)
% (48, 7)
% (49, 8)
% (58, 9)
% (62, 10)
% (75, 11)
% (88, 12)
% (91, 13)
% (94, 14)
% (97, 15)
% (103, 16)
% (105, 17)
% (107, 18)
% (127, 19)
% (134, 20)
% (208, 21)
% (213, 22)
% (216, 23)
% (299, 24)
% (18.2, 0)
% (32, 1)
% (33.4, 1)
% (34, 2)
% (35, 3)
% (36, 4)
% (37, 5)
% (40, 6)
% (48, 7)
% (48.4, 7)
% (49, 8)
% (58, 9)
% (62, 10)
% (64.7, 10)
% (75, 11)
% (88, 12)
% (91, 13)
% (92.9, 13)
% (94, 14)
% (97, 15)
% (103, 16)
% (104.8, 16)
% (105, 17)
% (107, 18)
% (127, 19)
% (128.6, 19)
% (134, 20)
% (151.6, 20)
% (163.2, 20)
% (179.5, 20)
% (194.2, 20)
% (204.1, 20)
% (208, 21)
% (213, 22)
% (216, 23)
% (220.5, 23)
% (232.3, 23)
% (248.3, 23)
% (260.0, 23)
% (267.9, 23)
% (278.2, 23)
% (288.5, 23)
% (295.1, 23)
% (299, 24)
% (305.9, 24)
% (310.9, 24)
% (318.7, 24)
% (327.0, 24)
(0, 0.00)
(13, 8.00)
(27, 14.00)
(41, 21.00)
(55, 24.00)
(69, 25.00)
(83, 27.00)
(97, 29.00)
(111, 29.00)
(125, 29.00)
(139, 30.00)
 };



    \addplot [mark=star,blue,name path=C] plot coordinates {
% (18.20, 1)
% (33.40, 2)
% (48.40, 3)
% (64.70, 4)
% (92.90, 5)
% (104.80, 6)
% (128.60, 7)
% (151.60, 8)
% (163.20, 9)
% (179.50, 10)
% (194.20, 11)
% (204.10, 12)
% (220.50, 13)
% (232.30, 14)
% (248.30, 15)
% (260.00, 16)
% (267.90, 17)
% (278.20, 18)
% (288.50, 19)
% (295.10, 20)
% (305.90, 21)
% (310.90, 22)
% (318.70, 23)
% (327.00, 24)
% (18.2, 1)
% (32, 1)
% (33.4, 2)
% (34, 2)
% (35, 2)
% (36, 2)
% (37, 2)
% (40, 2)
% (48, 2)
% (48.4, 3)
% (49, 3)
% (58, 3)
% (62, 3)
% (64.7, 4)
% (75, 4)
% (88, 4)
% (91, 4)
% (92.9, 5)
% (94, 5)
% (97, 5)
% (103, 5)
% (104.8, 6)
% (105, 6)
% (107, 6)
% (127, 6)
% (128.6, 7)
% (134, 7)
% (151.6, 8)
% (163.2, 9)
% (179.5, 10)
% (194.2, 11)
% (204.1, 12)
% (208, 12)
% (213, 12)
% (216, 12)
% (220.5, 13)
% (232.3, 14)
% (248.3, 15)
% (260.0, 16)
% (267.9, 17)
% (278.2, 18)
% (288.5, 19)
% (295.1, 20)
% (299, 20)
% (305.9, 21)
% (310.9, 22)
% (318.7, 23)
% (327.0, 24)
(0, 0.00)
(13, 1.40)
(27, 2.80)
(41, 4.90)
(55, 6.50)
(69, 9.60)
(83, 12.40)
(97, 15.70)
(111, 19.20)
(125, 22.90)
(139, 27.00)
 };

\addplot [no marks,teal!20,name path=D] plot coordinates {
(0, 0.00)
(13, 3.10)
(27, 5.34)
(41, 7.89)
(55, 9.16)
(69, 12.11)
(83, 14.75)
(97, 17.58)
(111, 21.44)
(125, 24.14)
(139, 27.00)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
(0, 0.00)
(13, 0.10)
(27, 1.86)
(41, 3.51)
(55, 6.04)
(69, 7.69)
(83, 10.65)
(97, 14.02)
(111, 16.16)
(125, 20.66)
(139, 27.00)
 };


\addplot [no marks,red!20,name path=G] plot coordinates {
% (32, 1)
% (34, 2)
% (35, 3)
% (36, 4)
% (37, 5)
% (40, 6)
% (48, 7)
% (49, 8)
% (58, 9)
% (62, 10)
% (75, 11)
% (88, 12)
% (91, 13)
% (94, 14)
% (97, 15)
% (103, 16)
% (105, 17)
% (107, 18)
% (127, 19)
% (134, 20)
% (208, 21)
% (213, 22)
% (216, 23)
% (299, 24)
% (30.49, 0)
% (32, 1)
% (34, 2)
% (35, 3)
% (36, 4)
% (37, 5)
% (40, 6)
% (47.38, 6)
% (48, 7)
% (49, 8)
% (58, 9)
% (62, 10)
% (72.77, 10)
% (75, 11)
% (85.0, 11)
% (88, 12)
% (91, 13)
% (94, 14)
% (97, 15)
% (103, 16)
% (105, 17)
% (107, 18)
% (116.52, 18)
% (127, 19)
% (129.57, 19)
% (134, 20)
% (149.18, 20)
% (180.34, 20)
% (191.17, 20)
% (204.24, 20)
% (208, 21)
% (213, 22)
% (216, 23)
% (218.49, 23)
% (222.94, 23)
% (240.62, 23)
% (255.55, 23)
% (271.48, 23)
% (279.01, 23)
% (284.57, 23)
% (298.36, 23)
% (299, 24)
% (306.32, 24)
% (312.29, 24)
% (316.12, 24)
% (318.79, 24)
% (324.9, 24)
% (330.59, 24)
(0, 0.00)
(13, 8.00)
(27, 14.00)
(41, 21.00)
(55, 24.00)
(69, 25.00)
(83, 27.00)
(97, 29.00)
(111, 29.00)
(125, 29.00)
(139, 30.00)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (32, 1)
% (34, 2)
% (35, 3)
% (36, 4)
% (37, 5)
% (40, 6)
% (48, 7)
% (49, 8)
% (58, 9)
% (62, 10)
% (75, 11)
% (88, 12)
% (91, 13)
% (94, 14)
% (97, 15)
% (103, 16)
% (105, 17)
% (107, 18)
% (127, 19)
% (134, 20)
% (208, 21)
% (213, 22)
% (216, 23)
% (299, 24)
% (5.91, 0)
% (19.42, 0)
% (24.03, 0)
% (32, 1)
% (34, 2)
% (35, 3)
% (36, 4)
% (37, 5)
% (40, 6)
% (44.4, 6)
% (48, 7)
% (49, 8)
% (58, 9)
% (62, 10)
% (69.28, 10)
% (75, 11)
% (80.03, 11)
% (88, 12)
% (91, 13)
% (94, 14)
% (97, 15)
% (103, 16)
% (105, 17)
% (107, 18)
% (108.02, 18)
% (122.86, 18)
% (127, 19)
% (134, 20)
% (135.23, 20)
% (154.76, 20)
% (169.91, 20)
% (185.26, 20)
% (200.38, 20)
% (208, 21)
% (209.05, 21)
% (213, 22)
% (216, 23)
% (225.12, 23)
% (240.99, 23)
% (251.23, 23)
% (258.04, 23)
% (270.68, 23)
% (277.91, 23)
% (295.68, 23)
% (299, 24)
% (303.01, 24)
% (312.5, 24)
% (323.41, 24)
(0, 0.00)
(13, 8.00)
(27, 14.00)
(41, 21.00)
(55, 24.00)
(69, 25.00)
(83, 27.00)
(97, 29.00)
(111, 29.00)
(125, 29.00)
(139, 30.00)
 }; 

 \addplot [no marks,blue!20,name path=A] plot coordinates {
% (30.49, 1)
% (47.38, 2)
% (72.77, 3)
% (85.00, 4)
% (116.52, 5)
% (129.57, 6)
% (149.18, 7)
% (180.34, 8)
% (191.17, 9)
% (204.24, 10)
% (218.49, 11)
% (222.94, 12)
% (240.62, 13)
% (255.55, 14)
% (271.48, 15)
% (279.01, 16)
% (284.57, 17)
% (298.36, 18)
% (306.32, 19)
% (312.29, 20)
% (316.12, 21)
% (318.79, 22)
% (324.90, 23)
% (330.59, 24)
% (30.49, 1)
% (32, 1)
% (34, 1)
% (35, 1)
% (36, 1)
% (37, 1)
% (40, 1)
% (47.38, 2)
% (48, 2)
% (49, 2)
% (58, 2)
% (62, 2)
% (72.77, 3)
% (75, 3)
% (85.0, 4)
% (88, 4)
% (91, 4)
% (94, 4)
% (97, 4)
% (103, 4)
% (105, 4)
% (107, 4)
% (116.52, 5)
% (127, 5)
% (129.57, 6)
% (134, 6)
% (149.18, 7)
% (180.34, 8)
% (191.17, 9)
% (204.24, 10)
% (208, 10)
% (213, 10)
% (216, 10)
% (218.49, 11)
% (222.94, 12)
% (240.62, 13)
% (255.55, 14)
% (271.48, 15)
% (279.01, 16)
% (284.57, 17)
% (298.36, 18)
% (299, 18)
% (306.32, 19)
% (312.29, 20)
% (316.12, 21)
% (318.79, 22)
% (324.9, 23)
% (330.59, 24)
(0, 0.00)
(13, 2.06)
(27, 4.05)
(41, 6.48)
(55, 8.19)
(69, 11.75)
(83, 14.41)
(97, 18.07)
(111, 21.19)
(125, 24.60)
(139, 27.00)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
% (5.91, 1)
% (19.42, 2)
% (24.03, 3)
% (44.40, 4)
% (69.28, 5)
% (80.03, 6)
% (108.02, 7)
% (122.86, 8)
% (135.23, 9)
% (154.76, 10)
% (169.91, 11)
% (185.26, 12)
% (200.38, 13)
% (209.05, 14)
% (225.12, 15)
% (240.99, 16)
% (251.23, 17)
% (258.04, 18)
% (270.68, 19)
% (277.91, 20)
% (295.68, 21)
% (303.01, 22)
% (312.50, 23)
% (323.41, 24)
% (5.91, 1)
% (19.42, 2)
% (24.03, 3)
% (32, 3)
% (34, 3)
% (35, 3)
% (36, 3)
% (37, 3)
% (40, 3)
% (44.4, 4)
% (48, 4)
% (49, 4)
% (58, 4)
% (62, 4)
% (69.28, 5)
% (75, 5)
% (80.03, 6)
% (88, 6)
% (91, 6)
% (94, 6)
% (97, 6)
% (103, 6)
% (105, 6)
% (107, 6)
% (108.02, 7)
% (122.86, 8)
% (127, 8)
% (134, 8)
% (135.23, 9)
% (154.76, 10)
% (169.91, 11)
% (185.26, 12)
% (200.38, 13)
% (208, 13)
% (209.05, 14)
% (213, 14)
% (216, 14)
% (225.12, 15)
% (240.99, 16)
% (251.23, 17)
% (258.04, 18)
% (270.68, 19)
% (277.91, 20)
% (295.68, 21)
% (299, 21)
% (303.01, 22)
% (312.5, 23)
% (323.41, 24)
(0, 0.00)
(13, 0.74)
(27, 1.55)
(41, 3.32)
(55, 4.81)
(69, 7.45)
(83, 10.39)
(97, 13.33)
(111, 17.21)
(125, 21.20)
(139, 27.00)
 };
 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];

\addplot[black!20,opacity=0.5] fill between[of=D and F];
\addplot[black!20,opacity=0.5] fill between[of=E and F];    
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
\addlegendentry{\texttt{CPD}}
\addlegendentry{\approach}
\addlegendentry{\texttt{US}}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-apache-cpd.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
 ylabel={$\#$ CPBugs Found},
 %ylabel=\empty,
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
   ymin=-0.3,
  ymax=3,
   y label style={at={(-0.2,0.5)}}
  ]
   \addplot [mark=diamond,teal,name path=F] plot coordinates {
% (16.20, 1)
% (21.00, 2)
% (1.0, 0)
% (2.0, 0)
% (3.2, 0)
% (16.2, 1)
% (21.0, 2)
% (82.6, 2)
% (104.0, 2)
(0, 0.00)
(2, 0.10)
(4, 0.10)
(6, 0.10)
(8, 0.10)
(10, 0.20)
(12, 0.30)
(14, 0.30)
(16, 0.30)
(18, 0.30)
(21, 2.00)
 };
 



\addplot [no marks,teal!20,name path=D] plot coordinates {

% (22.54, 1)
% (21.00, 2)
% (1.0, 0)
% (2.0, 0)
% (3.6, 0)
% (22.54, 1)
% (21.0, 2)
% (117.09, 2)
% (104.0, 2)
(0, 0.00)
(2, 0.40)
(4, 0.40)
(6, 0.40)
(8, 0.40)
(10, 0.60)
(12, 0.76)
(14, 0.76)
(16, 0.76)
(18, 0.76)
(21, 2.00)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
% (9.86, 1)
% (21.00, 2)
% (1.0, 0)
% (2.0, 0)
% (2.8, 0)
% (9.86, 1)
% (21.0, 2)
% (48.11, 2)
% (104.0, 2)
(0, 0.00)
(2, -0.20)
(4, -0.20)
(6, -0.20)
(8, -0.20)
(10, -0.20)
(12, -0.16)
(14, -0.16)
(16, -0.16)
(18, -0.16)
(21, 2.00)
 };

 
   % filling
\
    
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
    

    
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
%\addlegendentry{CPD}
 \node at (5.5,2.8) {\textbf{\texttt{CPD}}};

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-apache-ndp.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ymin=-0.3,
  ymax=3,
   y label style={at={(-0.2,0.5)}}
  ]

 
\addplot [mark=square,red,name path=I] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.20, 3)
% (1.0, 1)
% (2.0, 2)
% (3.2, 3)
% (16.2, 3)
% (21.0, 3)
% (82.6, 3)
% (104.0, 3)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 2.80)
(4, 3.00)
 };







\addplot [no marks,red!20,name path=G] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.60, 3)
% (1.0, 1)
% (2.0, 2)
% (3.6, 3)
% (22.54, 3)
% (21.0, 3)
% (117.09, 3)
% (104.0, 3)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.20)
(4, 3.00)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (2.80, 3)
% (1.0, 1)
% (2.0, 2)
% (2.8, 3)
% (9.86, 3)
% (21.0, 3)
% (48.11, 3)
% (104.0, 3)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 2.40)
(4, 3.00)
 }; 

 
   % filling

           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    \node at (1.2,2.8) {\textbf{\texttt{NDP}}};
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}

%\addlegendentry{NDP}


  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-apache-us.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
 ylabel={$\#$ CPBugs Found},
   xlabel={$\#$ Tests},
  %ylabel=\empty,
  %xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
   ymin=-0.3,
  ymax=3,
   y label style={at={(-0.2,0.5)}}
  ]



    \addplot [mark=star,blue,name path=C] plot coordinates {
% (82.60, 1)
% (104.00, 2)
% (1.0, 0)
% (2.0, 0)
% (3.2, 0)
% (16.2, 0)
% (21.0, 0)
% (82.6, 1)
% (104.0, 2)
(0, 0.00)
(10, 0.10)
(20, 0.10)
(31, 0.10)
(41, 0.20)
(52, 0.20)
(62, 0.20)
(72, 0.30)
(83, 0.30)
(93, 0.30)
(104, 2.00)
 };



 \addplot [no marks,blue!20,name path=A] plot coordinates {

% (117.09, 1)
% (104.00, 2)
% (1.0, 0)
% (2.0, 0)
% (3.6, 0)
% (22.54, 0)
% (21.0, 0)
% (117.09, 1)
% (104.0, 2)
(0, 0.00)
(10, 0.40)
(20, 0.40)
(31, 0.40)
(41, 0.60)
(52, 0.60)
(62, 0.60)
(72, 0.76)
(83, 0.76)
(93, 0.76)
(104, 2.00)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {

% (48.11, 1)
% (104.00, 2)
% (1.0, 0)
% (2.0, 0)
% (2.8, 0)
% (9.86, 0)
% (21.0, 0)
% (48.11, 1)
% (104.0, 2)
(0, 0.00)
(10, -0.20)
(20, -0.20)
(31, -0.20)
(41, -0.20)
(52, -0.20)
(62, -0.20)
(72, -0.16)
(83, -0.16)
(93, -0.16)
(104, 2.00)
 };
 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    

    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
 \node at (25.5,2.8) {\textbf{\texttt{US}}};
%\addlegendentry{US}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-apache.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs},
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ]
   \addplot [mark=diamond,teal,name path=F] plot coordinates {
% (16.20, 1)
% (21.00, 2)
(0, 0.00)
(1.0, 0)
(2.0, 0)
(3.2, 0)
(16.2, 1)
(21.0, 2)
(82.6, 2)
(104.0, 2)
 };
 
\addplot [mark=square,red,name path=I] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.20, 3)
(0, 0.00)
(1.0, 1)
(2.0, 2)
(3.2, 3)
(16.2, 3)
(21.0, 3)
(82.6, 3)
(104.0, 3)
 };



    \addplot [mark=star,blue,name path=C] plot coordinates {
% (82.60, 1)
% (104.00, 2)
(0, 0.00)
(1.0, 0)
(2.0, 0)
(3.2, 0)
(16.2, 0)
(21.0, 0)
(82.6, 1)
(104.0, 2)
 };


\addplot [no marks,teal!20,name path=D] plot coordinates {

% (22.54, 1)
% (21.00, 2)
(1.0, 0)
(2.0, 0)
(3.6, 0)
(22.54, 1)
(21.0, 2)
(117.09, 2)
(104.0, 2)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
% (9.86, 1)
% (21.00, 2)
(1.0, 0)
(2.0, 0)
(2.8, 0)
(9.86, 1)
(21.0, 2)
(48.11, 2)
(104.0, 2)
 };
\addplot [no marks,red!20,name path=G] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.60, 3)
(1.0, 1)
(2.0, 2)
(3.6, 3)
(22.54, 3)
(21.0, 3)
(117.09, 3)
(104.0, 3)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (2.80, 3)
(1.0, 1)
(2.0, 2)
(2.8, 3)
(9.86, 3)
(21.0, 3)
(48.11, 3)
(104.0, 3)
 }; 

 \addplot [no marks,blue!20,name path=A] plot coordinates {

% (117.09, 1)
% (104.00, 2)
(1.0, 0)
(2.0, 0)
(3.6, 0)
(22.54, 0)
(21.0, 0)
(117.09, 1)
(104.0, 2)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {

% (48.11, 1)
% (104.00, 2)
(1.0, 0)
(2.0, 0)
(2.8, 0)
(9.86, 0)
(21.0, 0)
(48.11, 1)
(104.0, 2)
 };
 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
\addlegendentry{CPD}
\addlegendentry{NDP}
\addlegendentry{US}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mariadb-cpd.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
 % ylabel=\empty,
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ymin=-1,
  ymax=5,
   y label style={at={(-0.2,0.5)}}
  ]
  \addplot [mark=diamond,teal,name path=F] plot coordinates {
% (14.10, 1)
% (21.80, 2)
% (36.20, 3)
% (51.00, 4)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (4.3, 0)
% (5.3, 0)
% (14.1, 1)
% (21.8, 2)
% (36.2, 3)
% (51.0, 4)
% (141.9, 4)
% (202.7, 4)
% (323.3, 4)
% (492.0, 4)
% (5, 0.50)
% (10, 0.50)
% (15, 1.50)
% (20, 1.50)
% (25, 1.70)
% (30, 1.80)
% (35, 1.80)
% (40, 2.50)
% (45, 2.50)
% (51, 4.00)
(0, 0.00)
(2, 0.80)
(5, 0.80)
(7, 0.80)
(10, 0.80)
(12, 2.00)
(15, 2.70)
(17, 2.70)
(20, 2.70)
(22, 2.70)
(25, 5.00)
 };


\addplot [no marks,teal!20,name path=D] plot coordinates {

% (28.42, 1)
% (36.14, 2)
% (51.66, 3)
% (51.00, 4)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (4.76, 0)
% (5.76, 0)
% (28.42, 1)
% (36.14, 2)
% (51.66, 3)
% (51.0, 4)
% (323.12, 4)
% (393.04, 4)
% (518.89, 4)
% (492.0, 4)
% (5, 1.17)
% (10, 1.17)
% (15, 2.62)
% (20, 2.62)
% (25, 2.97)
% (30, 2.97)
% (35, 2.97)
% (40, 3.00)
% (45, 3.00)
% (51, 4.00)
(0, 0.00)
(2, 1.55)
(5, 1.55)
(7, 1.55)
(10, 1.55)
(12, 2.00)
(15, 3.34)
(17, 3.34)
(20, 3.34)
(22, 3.34)
(25, 5.00)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
% (-0.22, 1)
% (7.46, 2)
% (20.74, 3)
% (51.00, 4)
% (-39.32, 0)
% (-0.22, 1)
% (1.0, 1)
% (2.0, 1)
% (3.0, 1)
% (3.84, 1)
% (4.84, 1)
% (7.46, 2)
% (12.36, 2)
% (20.74, 3)
% (51.0, 4)
% (127.71, 4)
% (492.0, 4)
% (5, -0.17)
% (10, -0.17)
% (15, 0.38)
% (20, 0.38)
% (25, 0.43)
% (30, 0.63)
% (35, 0.63)
% (40, 2.00)
% (45, 2.00)
% (51, 4.00)
(0, 0.00)
(2, 0.05)
(5, 0.05)
(7, 0.05)
(10, 0.05)
(12, 2.00)
(15, 2.06)
(17, 2.06)
(20, 2.06)
(22, 2.06)
(25, 5.00)
 };

 
    
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
 \addplot[black!20,opacity=0.5] fill between[of=E and F];

     \node at (6,4.6) {\textbf{\texttt{CPD}}};
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
%\addlegendentry{CPD}


  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mariadb-ndp-new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
   ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ymin=-1,
  ymax=5,
   y label style={at={(-0.2,0.5)}}
  ]


\addplot [mark=square,red,name path=I] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.30, 4)
% (5.30, 5)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (4.3, 4)
% (5.3, 5)
% (14.1, 5)
% (21.8, 5)
% (36.2, 5)
% (51.0, 5)
% (141.9, 5)
% (202.7, 5)
% (323.3, 5)
% (492.0, 5)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (4, 3.70)
% (5, 4.70)
% (6, 5.00)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 4.00)
(5, 5.00)
 };

\addplot [no marks,red!20,name path=G] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.76, 4)
% (5.76, 5)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (4.76, 4)
% (5.76, 5)
% (28.42, 5)
% (36.14, 5)
% (51.66, 5)
% (51.0, 5)
% (323.12, 5)
% (393.04, 5)
% (518.89, 5)
% (492.0, 5)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (4, 4.16)
% (5, 5.16)
% (6, 5.00)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 4.00)
(5, 5.00)
 };
\addplot [no marks,red!20,name path=H] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (3.84, 4)
% (4.84, 5)
% (-39.32, 0)
% (-0.22, 0)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (3.84, 4)
% (4.84, 5)
% (7.46, 5)
% (12.36, 5)
% (20.74, 5)
% (51.0, 5)
% (127.71, 5)
% (492.0, 5)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (4, 3.24)
% (5, 4.24)
% (6, 5.00)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 4.00)
(5, 5.00)
 }; 

 
   % filling

    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    \node at (2.5,4.6) {\textbf{\texttt{NDP}}};
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
%\addlegendentry{NDP}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mariadb-ndp.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
   ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ymin=-1,
  ymax=5,
   y label style={at={(-0.2,0.5)}}
  ]


\addplot [mark=square,red,name path=I] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.30, 4)
% (5.30, 5)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (4.3, 4)
% (5.3, 5)
% (14.1, 5)
% (21.8, 5)
% (36.2, 5)
% (51.0, 5)
% (141.9, 5)
% (202.7, 5)
% (323.3, 5)
% (492.0, 5)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (4, 3.70)
% (5, 4.70)
% (6, 5.00)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 3.80)
(5, 4.70)
(6, 4.80)
(7, 4.90)
(8, 5.00)
 };

\addplot [no marks,red!20,name path=G] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.76, 4)
% (5.76, 5)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (4.76, 4)
% (5.76, 5)
% (28.42, 5)
% (36.14, 5)
% (51.66, 5)
% (51.0, 5)
% (323.12, 5)
% (393.04, 5)
% (518.89, 5)
% (492.0, 5)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (4, 4.16)
% (5, 5.16)
% (6, 5.00)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 4.20)
(5, 5.34)
(6, 5.40)
(7, 5.20)
(8, 5.00)
 };
\addplot [no marks,red!20,name path=H] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (3.84, 4)
% (4.84, 5)
% (-39.32, 0)
% (-0.22, 0)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (3.84, 4)
% (4.84, 5)
% (7.46, 5)
% (12.36, 5)
% (20.74, 5)
% (51.0, 5)
% (127.71, 5)
% (492.0, 5)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (4, 3.24)
% (5, 4.24)
% (6, 5.00)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 3.40)
(5, 4.06)
(6, 4.20)
(7, 4.60)
(8, 5.00)
 }; 

 
   % filling

    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    \node at (2.5,4.6) {\textbf{\texttt{NDP}}};
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
%\addlegendentry{NDP}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mariadb-us.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
 ylabel={$\#$ CPBugs Found},
 % ylabel=\empty,
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ymin=-1,
  ymax=5,
   y label style={at={(-0.2,0.5)}}
  ]


\addplot [mark=star,blue,name path=C] plot coordinates {
% (141.90, 1)
% (202.70, 2)
% (323.30, 3)
% (492.00, 4)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (4.3, 0)
% (5.3, 0)
% (14.1, 0)
% (21.8, 0)
% (36.2, 0)
% (51.0, 0)
% (141.9, 1)
% (202.7, 2)
% (323.3, 3)
% (492.0, 4)
% (49, 0.50)
% (98, 1.50)
% (147, 1.70)
% (196, 1.70)
% (246, 1.70)
% (295, 1.70)
% (344, 1.70)
% (393, 1.80)
% (442, 2.50)
% (492, 4.00)
(0, 0.00)
(11, 0.80)
(23, 0.80)
(34, 0.80)
(46, 0.80)
(57, 2.00)
(69, 2.70)
(80, 2.70)
(92, 2.70)
(103, 2.70)
(115, 5.00)
 };



\addplot [no marks,blue!20,name path=A] plot coordinates {
% (323.12, 1)
% (393.04, 2)
% (518.89, 3)
% (492.00, 4)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (4.76, 0)
% (5.76, 0)
% (28.42, 0)
% (36.14, 0)
% (51.66, 0)
% (51.0, 0)
% (323.12, 1)
% (393.04, 2)
% (518.89, 3)
% (492.0, 4)
% (49, 1.17)
% (98, 2.62)
% (147, 2.97)
% (196, 2.97)
% (246, 2.97)
% (295, 2.97)
% (344, 2.97)
% (393, 2.97)
% (442, 3.00)
% (492, 4.00)
(0, 0.00)
(11, 1.55)
(23, 1.55)
(34, 1.55)
(46, 1.55)
(57, 2.00)
(69, 3.34)
(80, 3.34)
(92, 3.34)
(103, 3.34)
(115, 5.00)
 };
\addplot [no marks,blue!20,name path=B] plot coordinates {
% (-39.32, 1)
% (12.36, 2)
% (127.71, 3)
% (492.00, 4)
% (-39.32, 1)
% (-0.22, 1)
% (1.0, 1)
% (2.0, 1)
% (3.0, 1)
% (3.84, 1)
% (4.84, 1)
% (7.46, 1)
% (12.36, 2)
% (20.74, 2)
% (51.0, 2)
% (127.71, 3)
% (492.0, 4)
% (49, -0.17)
% (98, 0.38)
% (147, 0.43)
% (196, 0.43)
% (246, 0.43)
% (295, 0.43)
% (344, 0.43)
% (393, 0.63)
% (442, 2.00)
% (492, 4.00)
(0, 0.00)
(11, 0.05)
(23, 0.05)
(34, 0.05)
(46, 0.05)
(57, 2.00)
(69, 2.06)
(80, 2.06)
(92, 2.06)
(103, 2.06)
(115, 5.00)
 };

 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    

    
     \node at (25.5,4.6) {\textbf{\texttt{US}}};
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}

%\addlegendentry{US}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mariadb.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs},
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ]
  \addplot [mark=diamond,teal,name path=F] plot coordinates {
% (14.10, 1)
% (21.80, 2)
% (36.20, 3)
% (51.00, 4)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(4.3, 0)
(5.3, 0)
(14.1, 1)
(21.8, 2)
(36.2, 3)
(51.0, 4)
(141.9, 4)
(202.7, 4)
(323.3, 4)
(492.0, 4)
 };

\addplot [mark=square,red,name path=I] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.30, 4)
% (5.30, 5)
(1.0, 1)
(2.0, 2)
(3.0, 3)
(4.3, 4)
(5.3, 5)
(14.1, 5)
(21.8, 5)
(36.2, 5)
(51.0, 5)
(141.9, 5)
(202.7, 5)
(323.3, 5)
(492.0, 5)
 };

\addplot [mark=star,blue,name path=C] plot coordinates {
% (141.90, 1)
% (202.70, 2)
% (323.30, 3)
% (492.00, 4)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(4.3, 0)
(5.3, 0)
(14.1, 0)
(21.8, 0)
(36.2, 0)
(51.0, 0)
(141.9, 1)
(202.7, 2)
(323.3, 3)
(492.0, 4)
 };

\addplot [no marks,teal!20,name path=D] plot coordinates {

% (28.42, 1)
% (36.14, 2)
% (51.66, 3)
% (51.00, 4)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(4.76, 0)
(5.76, 0)
(28.42, 1)
(36.14, 2)
(51.66, 3)
(51.0, 4)
(323.12, 4)
(393.04, 4)
(518.89, 4)
(492.0, 4)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
% (-0.22, 1)
% (7.46, 2)
% (20.74, 3)
% (51.00, 4)
(-39.32, 0)
(-0.22, 1)
(1.0, 1)
(2.0, 1)
(3.0, 1)
(3.84, 1)
(4.84, 1)
(7.46, 2)
(12.36, 2)
(20.74, 3)
(51.0, 4)
(127.71, 4)
(492.0, 4)
 };
\addplot [no marks,red!20,name path=G] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.76, 4)
% (5.76, 5)
(1.0, 1)
(2.0, 2)
(3.0, 3)
(4.76, 4)
(5.76, 5)
(28.42, 5)
(36.14, 5)
(51.66, 5)
(51.0, 5)
(323.12, 5)
(393.04, 5)
(518.89, 5)
(492.0, 5)
 };
\addplot [no marks,red!20,name path=H] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (3.84, 4)
% (4.84, 5)
(-39.32, 0)
(-0.22, 0)
(1.0, 1)
(2.0, 2)
(3.0, 3)
(3.84, 4)
(4.84, 5)
(7.46, 5)
(12.36, 5)
(20.74, 5)
(51.0, 5)
(127.71, 5)
(492.0, 5)
 }; 

\addplot [no marks,blue!20,name path=A] plot coordinates {
% (323.12, 1)
% (393.04, 2)
% (518.89, 3)
% (492.00, 4)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(4.76, 0)
(5.76, 0)
(28.42, 0)
(36.14, 0)
(51.66, 0)
(51.0, 0)
(323.12, 1)
(393.04, 2)
(518.89, 3)
(492.0, 4)
 };
\addplot [no marks,blue!20,name path=B] plot coordinates {
% (-39.32, 1)
% (12.36, 2)
% (127.71, 3)
% (492.00, 4)
(-39.32, 1)
(-0.22, 1)
(1.0, 1)
(2.0, 1)
(3.0, 1)
(3.84, 1)
(4.84, 1)
(7.46, 1)
(12.36, 2)
(20.74, 2)
(51.0, 2)
(127.71, 3)
(492.0, 4)
 };

 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
\addlegendentry{CPD}
\addlegendentry{NDP}
\addlegendentry{US}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mysql-cpd.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  ylabel={$\#$ CPBugs Found},
  % ylabel=\empty,
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
    ymin=-1, 
  ymax=11,
   y label style={at={(-0.2,0.5)}}
  ]
   \addplot [mark=diamond,teal,name path=F] plot coordinates {
% (41.00, 1)
% (54.50, 2)
% (78.90, 3)
% (99.80, 4)
% (127.00, 5)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (4.2, 0)
% (5.2, 0)
% (6.2, 0)
% (7.2, 0)
% (8.2, 0)
% (9.7, 0)
% (10.7, 0)
% (41.0, 1)
% (54.5, 2)
% (78.9, 3)
% (99.8, 4)
% (127.0, 5)
% (511.1, 5)
% (600.1, 5)
% (834.1, 5)
% (1069.2, 5)
% (1340.0, 5)
% (12, 0.40)
% (25, 0.60)
% (38, 1.00)
% (50, 1.30)
% (63, 1.80)
% (76, 2.40)
% (88, 2.50)
% (101, 3.10)
% (114, 3.20)
% (127, 5.00)
(0, 0.00)
(8, 0.20)
(16, 0.80)
(24, 1.40)
(32, 2.40)
(40, 2.40)
(48, 3.30)
(56, 4.20)
(64, 4.70)
(72, 5.40)
(80, 7.00)
 };
 

\addplot [no marks,teal!20,name path=D] plot coordinates {
% (66.44, 1)
% (86.63, 2)
% (114.42, 3)
% (123.23, 4)
% (127.00, 5)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (4.6, 0)
% (5.6, 0)
% (6.6, 0)
% (7.6, 0)
% (8.6, 0)
% (10.7, 0)
% (11.7, 0)
% (66.44, 1)
% (86.63, 2)
% (114.42, 3)
% (123.23, 4)
% (127.0, 5)
% (861.76, 5)
% (1012.41, 5)
% (1278.7, 5)
% (1340.04, 5)
% (1340.0, 5)
% (12, 1.20)
% (25, 1.62)
% (38, 2.26)
% (50, 2.79)
% (63, 3.05)
% (76, 3.42)
% (88, 3.42)
% (101, 4.14)
% (114, 4.28)
% (127, 5.00)
(0, 0.00)
(8, 0.60)
(16, 2.05)
(24, 3.14)
(32, 3.90)
(40, 3.90)
(48, 4.72)
(56, 5.74)
(64, 5.89)
(72, 6.32)
(80, 7.00)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
% (15.56, 1)
% (22.37, 2)
% (43.38, 3)
% (76.37, 4)
% (127.00, 5)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (3.8, 0)
% (4.8, 0)
% (5.8, 0)
% (6.8, 0)
% (7.8, 0)
% (8.7, 0)
% (9.7, 0)
% (15.56, 1)
% (22.37, 2)
% (43.38, 3)
% (76.37, 4)
% (127.0, 5)
% (160.44, 5)
% (187.79, 5)
% (389.5, 5)
% (798.36, 5)
% (1340.0, 5)
% (12, -0.40)
% (25, -0.42)
% (38, -0.26)
% (50, -0.19)
% (63, 0.55)
% (76, 1.38)
% (88, 1.58)
% (101, 2.06)
% (114, 2.12)
% (127, 5.00)
(0, 0.00)
(8, -0.20)
(16, -0.45)
(24, -0.34)
(32, 0.90)
(40, 0.90)
(48, 1.88)
(56, 2.66)
(64, 3.51)
(72, 4.48)
(80, 7.00)
 };

 

    
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
    

    
       \node at (22,10) {\textbf{\texttt{CPD}}}; 
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
%\addlegendentry{CPD}


  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mysql-ndp-new.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
   width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
   ymin=-1, 
  ymax=11,
   y label style={at={(-0.2,0.5)}}
  ]
 
\addplot [mark=square,red,name path=I] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.20, 4)
% (5.20, 5)
% (6.20, 6)
% (7.20, 7)
% (8.20, 8)
% (9.70, 9)
% (10.70, 10)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (4.2, 4)
% (5.2, 5)
% (6.2, 6)
% (7.2, 7)
% (8.2, 8)
% (9.7, 9)
% (10.7, 10)
% (41.0, 10)
% (54.5, 10)
% (78.9, 10)
% (99.8, 10)
% (127.0, 10)
% (511.1, 10)
% (600.1, 10)
% (834.1, 10)
% (1069.2, 10)
% (1340.0, 10)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (5, 4.80)
% (6, 5.80)
% (7, 6.80)
% (9, 8.60)
% (10, 9.40)
% (11, 9.70)
% (13, 10.00)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 3.70)
(6, 5.60)
(7, 6.60)
(8, 7.60)
(9, 8.60)
(10, 9.60)
(12, 10.00)
 };




\addplot [no marks,red!20,name path=G] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.60, 4)
% (5.60, 5)
% (6.60, 6)
% (7.60, 7)
% (8.60, 8)
% (10.70, 9)
% (11.70, 10)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (4.6, 4)
% (5.6, 5)
% (6.6, 6)
% (7.6, 7)
% (8.6, 8)
% (10.7, 9)
% (11.7, 10)
% (66.44, 10)
% (86.63, 10)
% (114.42, 10)
% (123.23, 10)
% (127.0, 10)
% (861.76, 10)
% (1012.41, 10)
% (1278.7, 10)
% (1340.04, 10)
% (1340.0, 10)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (5, 5.20)
% (6, 6.20)
% (7, 7.20)
% (9, 9.09)
% (10, 10.20)
% (11, 10.34)
% (13, 10.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 4.16)
(6, 6.26)
(7, 7.26)
(8, 8.26)
(9, 9.26)
(10, 10.26)
(12, 10.00)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (3.80, 4)
% (4.80, 5)
% (5.80, 6)
% (6.80, 7)
% (7.80, 8)
% (8.70, 9)
% (9.70, 10)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (3.8, 4)
% (4.8, 5)
% (5.8, 6)
% (6.8, 7)
% (7.8, 8)
% (8.7, 9)
% (9.7, 10)
% (15.56, 10)
% (22.37, 10)
% (43.38, 10)
% (76.37, 10)
% (127.0, 10)
% (160.44, 10)
% (187.79, 10)
% (389.5, 10)
% (798.36, 10)
% (1340.0, 10)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 3.24)
(6, 4.94)
(7, 5.94)
(8, 6.94)
(9, 7.94)
(10, 8.94)
(12, 10.00)
 }; 


 
   % filling
    
\addplot[red!20,opacity=0.5] fill between[of=H and I];
\addplot[red!20,opacity=0.5] fill between[of=G and I];
    
   \node at (3.5,10) {\textbf{\texttt{NDP}}}; 
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}

%\addlegendentry{NDP}


  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mysql-ndp.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
   width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
   ymin=-1, 
  ymax=11,
   y label style={at={(-0.2,0.5)}}
  ]
 
\addplot [mark=square,red,name path=I] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.20, 4)
% (5.20, 5)
% (6.20, 6)
% (7.20, 7)
% (8.20, 8)
% (9.70, 9)
% (10.70, 10)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (4.2, 4)
% (5.2, 5)
% (6.2, 6)
% (7.2, 7)
% (8.2, 8)
% (9.7, 9)
% (10.7, 10)
% (41.0, 10)
% (54.5, 10)
% (78.9, 10)
% (99.8, 10)
% (127.0, 10)
% (511.1, 10)
% (600.1, 10)
% (834.1, 10)
% (1069.2, 10)
% (1340.0, 10)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (5, 4.80)
% (6, 5.80)
% (7, 6.80)
% (9, 8.60)
% (10, 9.40)
% (11, 9.70)
% (13, 10.00)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 3.60)
(6, 5.40)
(7, 6.40)
(8, 7.40)
(9, 8.00)
(10, 8.90)
(12, 10.00)
 };




\addplot [no marks,red!20,name path=G] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.60, 4)
% (5.60, 5)
% (6.60, 6)
% (7.60, 7)
% (8.60, 8)
% (10.70, 9)
% (11.70, 10)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (4.6, 4)
% (5.6, 5)
% (6.6, 6)
% (7.6, 7)
% (8.6, 8)
% (10.7, 9)
% (11.7, 10)
% (66.44, 10)
% (86.63, 10)
% (114.42, 10)
% (123.23, 10)
% (127.0, 10)
% (861.76, 10)
% (1012.41, 10)
% (1278.7, 10)
% (1340.04, 10)
% (1340.0, 10)
% (1, 1.00)
% (2, 2.00)
% (3, 3.00)
% (5, 5.20)
% (6, 6.20)
% (7, 7.20)
% (9, 9.09)
% (10, 10.20)
% (11, 10.34)
% (13, 10.00)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 4.09)
(6, 6.20)
(7, 7.20)
(8, 8.20)
(9, 8.63)
(10, 9.60)
(12, 10.00)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (3.80, 4)
% (4.80, 5)
% (5.80, 6)
% (6.80, 7)
% (7.80, 8)
% (8.70, 9)
% (9.70, 10)
% (1.0, 1)
% (2.0, 2)
% (3.0, 3)
% (3.8, 4)
% (4.8, 5)
% (5.8, 6)
% (6.8, 7)
% (7.8, 8)
% (8.7, 9)
% (9.7, 10)
% (15.56, 10)
% (22.37, 10)
% (43.38, 10)
% (76.37, 10)
% (127.0, 10)
% (160.44, 10)
% (187.79, 10)
% (389.5, 10)
% (798.36, 10)
% (1340.0, 10)
(0, 0.00)
(1, 1.00)
(2, 2.00)
(3, 3.00)
(4, 3.11)
(6, 4.60)
(7, 5.60)
(8, 6.60)
(9, 7.37)
(10, 8.20)
(12, 10.00)
 }; 


 
   % filling
    
\addplot[red!20,opacity=0.5] fill between[of=H and I];
\addplot[red!20,opacity=0.5] fill between[of=G and I];
    
   \node at (3.5,10) {\textbf{\texttt{NDP}}}; 
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}

%\addlegendentry{NDP}


  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mysql-us.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 4cm,
  height = 4cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs Found},
  %scaled x ticks={base 10:-3},
   %ylabel=\empty,
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ymin=-1, 
  ymax=11,
   y label style={at={(-0.2,0.5)}},
  %  x label style={at={(0.15,-0.2)}}
  ]



    \addplot [mark=star,blue,name path=C] plot coordinates {
% (511.10, 1)
% (600.10, 2)
% (834.10, 3)
% (1069.20, 4)
% (1340.00, 5)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (4.2, 0)
% (5.2, 0)
% (6.2, 0)
% (7.2, 0)
% (8.2, 0)
% (9.7, 0)
% (10.7, 0)
% (41.0, 0)
% (54.5, 0)
% (78.9, 0)
% (99.8, 0)
% (127.0, 0)
% (511.1, 1)
% (600.1, 2)
% (834.1, 3)
% (1069.2, 4)
% (1340.0, 5)
% (134, 0.50)
% (268, 0.80)
% (402, 1.10)
% (536, 1.40)
% (670, 1.40)
% (804, 2.00)
% (938, 2.20)
% (1072, 2.90)
% (1206, 3.20)
% (1340, 5.00)
(0, 0.00)
(71, 0.80)
(142, 1.10)
(213, 1.40)
(284, 1.70)
(355, 2.10)
(426, 2.80)
(497, 3.70)
(568, 3.80)
(639, 4.70)
(711, 7.00)
 };


 \addplot [no marks,blue!20,name path=A] plot coordinates {
% (861.76, 1)
% (1012.41, 2)
% (1278.70, 3)
% (1340.04, 4)
% (1340.00, 5)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (4.6, 0)
% (5.6, 0)
% (6.6, 0)
% (7.6, 0)
% (8.6, 0)
% (10.7, 0)
% (11.7, 0)
% (66.44, 0)
% (86.63, 0)
% (114.42, 0)
% (123.23, 0)
% (127.0, 0)
% (861.76, 1)
% (1012.41, 2)
% (1278.7, 3)
% (1340.04, 4)
% (1340.0, 5)
% (134, 1.52)
% (268, 2.05)
% (402, 2.47)
% (536, 2.90)
% (670, 2.90)
% (804, 3.41)
% (938, 3.60)
% (1072, 3.94)
% (1206, 4.28)
% (1340, 5.00)
(0, 0.00)
(71, 2.05)
(142, 2.91)
(213, 3.14)
(284, 3.55)
(355, 4.27)
(426, 4.52)
(497, 5.94)
(568, 6.12)
(639, 5.89)
(711, 7.00)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
% (160.44, 1)
% (187.79, 2)
% (389.50, 3)
% (798.36, 4)
% (1340.00, 5)
% (1.0, 0)
% (2.0, 0)
% (3.0, 0)
% (3.8, 0)
% (4.8, 0)
% (5.8, 0)
% (6.8, 0)
% (7.8, 0)
% (8.7, 0)
% (9.7, 0)
% (15.56, 0)
% (22.37, 0)
% (43.38, 0)
% (76.37, 0)
% (127.0, 0)
% (160.44, 1)
% (187.79, 2)
% (389.5, 3)
% (798.36, 4)
% (1340.0, 5)
% (134, -0.52)
% (268, -0.45)
% (402, -0.27)
% (536, -0.10)
% (670, -0.10)
% (804, 0.59)
% (938, 0.80)
% (1072, 1.86)
% (1206, 2.12)
% (1340, 5.00)
(0, 0.00)
(71, -0.45)
(142, -0.71)
(213, -0.34)
(284, -0.15)
(355, -0.07)
(426, 1.08)
(497, 1.46)
(568, 1.48)
(639, 3.51)
(711, 7.00)
 };
 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
    
     \node at (170,10) {\textbf{\texttt{US}}};
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}

%\addlegendentry{US}

  \end{axis}
\end{tikzpicture}
\end{document}

==> fig/rq3-mysql.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  %xtick={1,2,3,4,5},
 % xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={$\#$ CPBugs},
  xlabel={$\#$ Tests},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ]
   \addplot [mark=diamond,teal,name path=F] plot coordinates {
% (41.00, 1)
% (54.50, 2)
% (78.90, 3)
% (99.80, 4)
% (127.00, 5)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(4.2, 0)
(5.2, 0)
(6.2, 0)
(7.2, 0)
(8.2, 0)
(9.7, 0)
(10.7, 0)
(41.0, 1)
(54.5, 2)
(78.9, 3)
(99.8, 4)
(127.0, 5)
(511.1, 5)
(600.1, 5)
(834.1, 5)
(1069.2, 5)
(1340.0, 5)
 };
 
\addplot [mark=square,red,name path=I] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.20, 4)
% (5.20, 5)
% (6.20, 6)
% (7.20, 7)
% (8.20, 8)
% (9.70, 9)
% (10.70, 10)
(1.0, 1)
(2.0, 2)
(3.0, 3)
(4.2, 4)
(5.2, 5)
(6.2, 6)
(7.2, 7)
(8.2, 8)
(9.7, 9)
(10.7, 10)
(41.0, 10)
(54.5, 10)
(78.9, 10)
(99.8, 10)
(127.0, 10)
(511.1, 10)
(600.1, 10)
(834.1, 10)
(1069.2, 10)
(1340.0, 10)
 };



    \addplot [mark=star,blue,name path=C] plot coordinates {
% (511.10, 1)
% (600.10, 2)
% (834.10, 3)
% (1069.20, 4)
% (1340.00, 5)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(4.2, 0)
(5.2, 0)
(6.2, 0)
(7.2, 0)
(8.2, 0)
(9.7, 0)
(10.7, 0)
(41.0, 0)
(54.5, 0)
(78.9, 0)
(99.8, 0)
(127.0, 0)
(511.1, 1)
(600.1, 2)
(834.1, 3)
(1069.2, 4)
(1340.0, 5)
 };


\addplot [no marks,teal!20,name path=D] plot coordinates {
% (66.44, 1)
% (86.63, 2)
% (114.42, 3)
% (123.23, 4)
% (127.00, 5)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(4.6, 0)
(5.6, 0)
(6.6, 0)
(7.6, 0)
(8.6, 0)
(10.7, 0)
(11.7, 0)
(66.44, 1)
(86.63, 2)
(114.42, 3)
(123.23, 4)
(127.0, 5)
(861.76, 5)
(1012.41, 5)
(1278.7, 5)
(1340.04, 5)
(1340.0, 5)
 };
\addplot [no marks,teal!20,name path=E] plot coordinates {
% (15.56, 1)
% (22.37, 2)
% (43.38, 3)
% (76.37, 4)
% (127.00, 5)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(3.8, 0)
(4.8, 0)
(5.8, 0)
(6.8, 0)
(7.8, 0)
(8.7, 0)
(9.7, 0)
(15.56, 1)
(22.37, 2)
(43.38, 3)
(76.37, 4)
(127.0, 5)
(160.44, 5)
(187.79, 5)
(389.5, 5)
(798.36, 5)
(1340.0, 5)
 };
\addplot [no marks,red!20,name path=G] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (4.60, 4)
% (5.60, 5)
% (6.60, 6)
% (7.60, 7)
% (8.60, 8)
% (10.70, 9)
% (11.70, 10)
(1.0, 1)
(2.0, 2)
(3.0, 3)
(4.6, 4)
(5.6, 5)
(6.6, 6)
(7.6, 7)
(8.6, 8)
(10.7, 9)
(11.7, 10)
(66.44, 10)
(86.63, 10)
(114.42, 10)
(123.23, 10)
(127.0, 10)
(861.76, 10)
(1012.41, 10)
(1278.7, 10)
(1340.04, 10)
(1340.0, 10)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
% (1.00, 1)
% (2.00, 2)
% (3.00, 3)
% (3.80, 4)
% (4.80, 5)
% (5.80, 6)
% (6.80, 7)
% (7.80, 8)
% (8.70, 9)
% (9.70, 10)
(1.0, 1)
(2.0, 2)
(3.0, 3)
(3.8, 4)
(4.8, 5)
(5.8, 6)
(6.8, 7)
(7.8, 8)
(8.7, 9)
(9.7, 10)
(15.56, 10)
(22.37, 10)
(43.38, 10)
(76.37, 10)
(127.0, 10)
(160.44, 10)
(187.79, 10)
(389.5, 10)
(798.36, 10)
(1340.0, 10)
 }; 

 \addplot [no marks,blue!20,name path=A] plot coordinates {
% (861.76, 1)
% (1012.41, 2)
% (1278.70, 3)
% (1340.04, 4)
% (1340.00, 5)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(4.6, 0)
(5.6, 0)
(6.6, 0)
(7.6, 0)
(8.6, 0)
(10.7, 0)
(11.7, 0)
(66.44, 0)
(86.63, 0)
(114.42, 0)
(123.23, 0)
(127.0, 0)
(861.76, 1)
(1012.41, 2)
(1278.7, 3)
(1340.04, 4)
(1340.0, 5)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
% (160.44, 1)
% (187.79, 2)
% (389.50, 3)
% (798.36, 4)
% (1340.00, 5)
(1.0, 0)
(2.0, 0)
(3.0, 0)
(3.8, 0)
(4.8, 0)
(5.8, 0)
(6.8, 0)
(7.8, 0)
(8.7, 0)
(9.7, 0)
(15.56, 0)
(22.37, 0)
(43.38, 0)
(76.37, 0)
(127.0, 0)
(160.44, 1)
(187.79, 2)
(389.5, 3)
(798.36, 4)
(1340.0, 5)
 };
 
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
\addlegendentry{CPD}
\addlegendentry{NDP}
\addlegendentry{US}

  \end{axis}
\end{tikzpicture}
\end{document}
